A Subspace Framework for ${\mathcal H}_\infty$-Norm Minimization

We deal with the minimization of the ${\mathcal H}_\infty$-norm of the transfer function of a parameter-dependent descriptor system over the set of admissible parameter values. Subspace frameworks are proposed for such minimization problems where the involved systems are of large order. The proposed algorithms are greedy interpolatory approaches inspired by our recent work [Aliyev et al., SIAM J. Matrix Anal. Appl., 38(4):1496--1516, 2017] for the computation of the ${\mathcal H}_\infty$-norm. In this work, we minimize the ${\mathcal H}_\infty$-norm of a reduced-order parameter-dependent system obtained by two-sided restrictions onto certain subspaces. Then we expand the subspaces so that Hermite interpolation properties hold between the full and reduced-order system at the optimal parameter value for the reduced order system. We formally establish the superlinear convergence of the subspace frameworks under some smoothness assumptions. The fast convergence of the proposed frameworks in practice is illustrated by several large-scale systems.

==> SECM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.3in,
at={(2.198in,1.164in)},
scale only axis,
plot box ratio=1.667 1.667 1,
xmin=1,
xmax=3,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu_1$},
y dir=reverse,
ymin=1,
ymax=7.38,
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_2$},
zmin=1.8,
zmax=3,
zlabel style={font=\color{white!15!black},xshift=6ex},
zlabel={$\left\|H[\mu_1,\mu_2]\right\|_{\mathcal{H}_\infty}$},
view={-83.9}{7.59999999999997},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=9]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	2.20855926576768	2.20855926576768\\
1	1.2	2.12000939470197	2.12000939470197\\
1	1.4	2.05408315532555	2.05408315532555\\
1	1.6	2.00455913370784	2.00455913370784\\
1	1.8	1.96709854938418	1.96709854938418\\
1	2	1.93862219500331	1.93862219500331\\
1	2.2	1.91691153488759	1.91691153488759\\
1	2.4	1.90034659606218	1.90034659606218\\
1	2.6	1.88773009324892	1.88773009324892\\
1	2.8	1.8781673243568	1.8781673243568\\
1	3	1.87098289053106	1.87098289053106\\
1	3.2	1.86566215817137	1.86566215817137\\
1	3.4	1.86180959820689	1.86180959820689\\
1	3.6	1.85911879456898	1.85911879456898\\
1	3.8	1.85735062110954	1.85735062110954\\
1	4	1.85631720215912	1.85631720215912\\
1	4.2	1.85587001218212	1.85587001218212\\
1	4.4	1.85589096755342	1.85589096755342\\
1	4.6	1.85628570196826	1.85628570196826\\
1	4.8	1.85697844986542	1.85697844986542\\
1	5	1.85790812412342	1.85790812412342\\
1	5.2	1.85902528796262	1.85902528796262\\
1	5.4	1.86028980154293	1.86028980154293\\
1	5.6	1.86166898136506	1.86166898136506\\
1	5.8	1.8631361521451	1.8631361521451\\
1	6	1.86466950105055	1.86466950105055\\
1	6.2	1.86625116634339	1.86625116634339\\
1	6.4	1.86786650883106	1.86786650883106\\
1	6.6	1.86950352669564	1.86950352669564\\
1	6.8	1.87115238338305	1.87115238338305\\
1	7	1.87280502509985	1.87280502509985\\
1	7.2	1.87445486968214	1.87445486968214\\
1.25	1	2.3380751009945	2.3380751009945\\
1.25	1.2	2.23687525425811	2.23687525425811\\
1.25	1.4	2.15788538587288	2.15788538587288\\
1.25	1.6	2.09574864377051	2.09574864377051\\
1.25	1.8	2.04654948044829	2.04654948044829\\
1.25	2	2.00738289080036	2.00738289080036\\
1.25	2.2	1.97606619404173	1.97606619404173\\
1.25	2.4	1.95094128054881	1.95094128054881\\
1.25	2.6	1.9307361363048	1.9307361363048\\
1.25	2.8	1.91446623802609	1.91446623802609\\
1.25	3	1.90136334422837	1.90136334422837\\
1.25	3.2	1.89082344435796	1.89082344435796\\
1.25	3.4	1.88236830377901	1.88236830377901\\
1.25	3.6	1.87561677948781	1.87561677948781\\
1.25	3.8	1.87026323532931	1.87026323532931\\
1.25	4	1.86606116682107	1.86606116682107\\
1.25	4.2	1.86281068318639	1.86281068318639\\
1.25	4.4	1.8603488690441	1.8603488690441\\
1.25	4.6	1.85854231265344	1.85854231265344\\
1.25	4.8	1.85728127614601	1.85728127614601\\
1.25	5	1.85647511882416	1.85647511882416\\
1.25	5.2	1.85604868304557	1.85604868304557\\
1.25	5.4	1.85593942421678	1.85593942421678\\
1.25	5.6	1.85609511947569	1.85609511947569\\
1.25	5.8	1.85647202901869	1.85647202901869\\
1.25	6	1.85703341343946	1.85703341343946\\
1.25	6.2	1.85774833256439	1.85774833256439\\
1.25	6.4	1.85859066799917	1.85859066799917\\
1.25	6.6	1.85953832433156	1.85953832433156\\
1.25	6.8	1.86057257367725	1.86057257367725\\
1.25	7	1.86167751575622	1.86167751575622\\
1.25	7.2	1.86283963148152	1.86283963148152\\
1.5	1	2.45180772738986	2.45180772738986\\
1.5	1.2	2.34375015418571	2.34375015418571\\
1.5	1.4	2.25657915464675	2.25657915464675\\
1.5	1.6	2.18578840713066	2.18578840713066\\
1.5	1.8	2.12797062342607	2.12797062342607\\
1.5	2	2.08051520573676	2.08051520573676\\
1.5	2.2	2.04139947489514	2.04139947489514\\
1.5	2.4	2.0090410881594	2.0090410881594\\
1.5	2.6	1.98219164510605	1.98219164510605\\
1.5	2.8	1.95985871751378	1.95985871751378\\
1.5	3	1.94124791522497	1.94124791522497\\
1.5	3.2	1.92571933092301	1.92571933092301\\
1.5	3.4	1.91275446157113	1.91275446157113\\
1.5	3.6	1.90193086215382	1.90193086215382\\
1.5	3.8	1.89290256959713	1.89290256959713\\
1.5	4	1.8853848741921	1.8853848741921\\
1.5	4.2	1.87914239451711	1.87914239451711\\
1.5	4.4	1.87397968174165	1.87397968174165\\
1.5	4.6	1.86973377406866	1.86973377406866\\
1.5	4.8	1.86626826437023	1.86626826437023\\
1.5	5	1.86346854900083	1.86346854900083\\
1.5	5.2	1.86123800381517	1.86123800381517\\
1.5	5.4	1.8594948919088	1.8594948919088\\
1.5	5.6	1.85816985174865	1.85816985174865\\
1.5	5.8	1.85720384789994	1.85720384789994\\
1.5	6	1.85654649217764	1.85654649217764\\
1.5	6.2	1.85615466275098	1.85615466275098\\
1.5	6.4	1.85599136393802	1.85599136393802\\
1.5	6.6	1.85602478124572	1.85602478124572\\
1.5	6.8	1.8562274954232	1.8562274954232\\
1.5	7	1.85657582652364	1.85657582652364\\
1.5	7.2	1.85704928465919	1.85704928465919\\
1.75	1	2.55067963000774	2.55067963000774\\
1.75	1.2	2.43944972527135	2.43944972527135\\
1.75	1.4	2.34748291497352	2.34748291497352\\
1.75	1.6	2.27100746400753	2.27100746400753\\
1.75	1.8	2.2070968141663	2.2070968141663\\
1.75	2	2.15345303953296	2.15345303953296\\
1.75	2.2	2.10825347266641	2.10825347266641\\
1.75	2.4	2.07003975057957	2.07003975057957\\
1.75	2.6	2.03763606827518	2.03763606827518\\
1.75	2.8	2.01008799823117	2.01008799823117\\
1.75	3	1.98661608106114	1.98661608106114\\
1.75	3.2	1.96658021140275	1.96658021140275\\
1.75	3.4	1.94945203351913	1.94945203351913\\
1.75	3.6	1.93479335820503	1.93479335820503\\
1.75	3.8	1.92223915782796	1.92223915782796\\
1.75	4	1.91148407667807	1.91148407667807\\
1.75	4.2	1.90227166388067	1.90227166388067\\
1.75	4.4	1.89438573098026	1.89438573098026\\
1.75	4.6	1.88764337888597	1.88764337888597\\
1.75	4.8	1.88188934448775	1.88188934448775\\
1.75	5	1.87699139634467	1.87699139634467\\
1.75	5.2	1.87283656864663	1.87283656864663\\
1.75	5.4	1.86932806822845	1.86932806822845\\
1.75	5.6	1.86638272442912	1.86638272442912\\
1.75	5.8	1.86392887864763	1.86392887864763\\
1.75	6	1.86190463150016	1.86190463150016\\
1.75	6.2	1.86025638194396	1.86025638194396\\
1.75	6.4	1.85893760566805	1.85893760566805\\
1.75	6.6	1.85790783027341	1.85790783027341\\
1.75	6.8	1.85713177286125	1.85713177286125\\
1.75	7	1.85657861211216	1.85657861211216\\
1.75	7.2	1.85622137209121	1.85622137209121\\
2	1	2.63662158006999	2.63662158006999\\
2	1.2	2.52454402526338	2.52454402526338\\
2	1.4	2.43007938774607	2.43007938774607\\
2	1.6	2.35006370712571	2.35006370712571\\
2	1.8	2.28199076057281	2.28199076057281\\
2	2	2.22385393637578	2.22385393637578\\
2	2.2	2.17403176339515	2.17403176339515\\
2	2.4	2.13120347646919	2.13120347646919\\
2	2.6	2.09428569461953	2.09428569461953\\
2	2.8	2.06238423354307	2.06238423354307\\
2	3	2.03475696197317	2.03475696197317\\
2	3.2	2.01078484780665	2.01078484780665\\
2	3.4	1.98994916567258	1.98994916567258\\
2	3.6	1.9718133997742	1.9718133997742\\
2	3.8	1.95600876551253	1.95600876551253\\
2	4	1.94222254823198	1.94222254823198\\
2	4.2	1.93018865443056	1.93018865443056\\
2	4.4	1.91967991414159	1.91967991414159\\
2	4.6	1.9105017789807	1.9105017789807\\
2	4.8	1.90248713941762	1.90248713941762\\
2	5	1.895492044587	1.895492044587\\
2	5.2	1.88939215358798	1.88939215358798\\
2	5.4	1.8840797823921	1.8840797823921\\
2	5.6	1.87946143779232	1.87946143779232\\
2	5.8	1.87545575121309	1.87545575121309\\
2	6	1.87199174203039	1.87199174203039\\
2	6.2	1.86900735339769	1.86900735339769\\
2	6.4	1.86644821418543	1.86644821418543\\
2	6.6	1.86426658915228	1.86426658915228\\
2	6.8	1.8624204862897	1.8624204862897\\
2	7	1.86087289579893	1.86087289579893\\
2	7.2	1.8595911396248	1.8595911396248\\
2.25	1	2.71161366208181	2.71161366208181\\
2.25	1.2	2.60015006951918	2.60015006951918\\
2.25	1.4	2.50473852895016	2.50473852895016\\
2.25	1.6	2.42271105601891	2.42271105601891\\
2.25	1.8	2.35191790941745	2.35191790941745\\
2.25	2	2.2906100837654	2.2906100837654\\
2.25	2.2	2.2373525852555	2.2373525852555\\
2.25	2.4	2.19095936122827	2.19095936122827\\
2.25	2.6	2.15044374509697	2.15044374509697\\
2.25	2.8	2.11498020933853	2.11498020933853\\
2.25	3	2.08387449107037	2.08387449107037\\
2.25	3.2	2.05654000740368	2.05654000740368\\
2.25	3.4	2.03247905913298	2.03247905913298\\
2.25	3.6	2.0112677241012	2.0112677241012\\
2.25	3.8	1.99254362493504	1.99254362493504\\
2.25	4	1.97599595814916	1.97599595814916\\
2.25	4.2	1.96135731810781	1.96135731810781\\
2.25	4.4	1.94839695685085	1.94839695685085\\
2.25	4.6	1.93691520071868	1.93691520071868\\
2.25	4.8	1.92673880485628	1.92673880485628\\
2.25	5	1.91771707242746	1.91771707242746\\
2.25	5.2	1.90971860054646	1.90971860054646\\
2.25	5.4	1.90262854222929	1.90262854222929\\
2.25	5.6	1.89634629502875	1.89634629502875\\
2.25	5.8	1.89078354386704	1.89078354386704\\
2.25	6	1.88586259895667	1.88586259895667\\
2.25	6.2	1.88151498040237	1.88151498040237\\
2.25	6.4	1.87768020967188	1.87768020967188\\
2.25	6.6	1.87430477506852	1.87430477506852\\
2.25	6.8	1.87134124397866	1.87134124397866\\
2.25	7	1.86874749926555	1.86874749926555\\
2.25	7.2	1.86648608094357	1.86648608094357\\
2.5	1	2.77740639996025	2.77740639996025\\
2.5	1.2	2.66746883643019	2.66746883643019\\
2.5	1.4	2.57215488513043	2.57215488513043\\
2.5	1.6	2.48920047944461	2.48920047944461\\
2.5	1.8	2.41675476682834	2.41675476682834\\
2.5	2	2.35329140284286	2.35329140284286\\
2.5	2.2	2.29754194191147	2.29754194191147\\
2.5	2.4	2.24844508774387	2.24844508774387\\
2.5	2.6	2.20510751015983	2.20510751015983\\
2.5	2.8	2.1667732236972	2.1667732236972\\
2.5	3	2.13279939252415	2.13279939252415\\
2.5	3.2	2.1026370216749	2.1026370216749\\
2.5	3.4	2.07581540867653	2.07581540867653\\
2.5	3.6	2.05192952152188	2.05192952152188\\
2.5	3.8	2.03062967744119	2.03062967744119\\
2.5	4	2.01161304774304	2.01161304774304\\
2.5	4.2	1.99461662443891	1.99461662443891\\
2.5	4.4	1.97941136619037	1.97941136619037\\
2.5	4.6	1.96579730243907	1.96579730243907\\
2.5	4.8	1.95359942102717	1.95359942102717\\
2.5	5	1.94266420018009	1.94266420018009\\
2.5	5.2	1.93285667319829	1.93285667319829\\
2.5	5.4	1.92405793564699	1.92405793564699\\
2.5	5.6	1.91616302170523	1.91616302170523\\
2.5	5.8	1.90907908969771	1.90907908969771\\
2.5	6	1.9027238675334	1.9027238675334\\
2.5	6.2	1.89702431734874	1.89702431734874\\
2.5	6.4	1.89191548561663	1.89191548561663\\
2.5	6.6	1.88733951062586	1.88733951062586\\
2.5	6.8	1.8832447638601	1.8832447638601\\
2.5	7	1.87958510560447	1.87958510560447\\
2.5	7.2	1.87631923823493	1.87631923823493\\
2.75	1	2.83546957395315	2.83546957395315\\
2.75	1.2	2.72761668255501	2.72761668255501\\
2.75	1.4	2.63310102258945	2.63310102258945\\
2.75	1.6	2.54998849354774	2.54998849354774\\
2.75	1.8	2.47667814004748	2.47667814004748\\
2.75	2	2.41183423123984	2.41183423123984\\
2.75	2.2	2.35433445992477	2.35433445992477\\
2.75	2.4	2.30322992376799	2.30322992376799\\
2.75	2.6	2.25771383971957	2.25771383971957\\
2.75	2.8	2.21709681703131	2.21709681703131\\
2.75	3	2.18078711660926	2.18078711660926\\
2.75	3.2	2.14827474533852	2.14827474533852\\
2.75	3.4	2.1191185319898	2.1191185319898\\
2.75	3.6	2.09293554486384	2.09293554486384\\
2.75	3.8	2.06939236614723	2.06939236614723\\
2.75	4	2.04819785144446	2.04819785144446\\
2.75	4.2	2.02909708702194	2.02909708702194\\
2.75	4.4	2.01186632023548	2.01186632023548\\
2.75	4.6	1.99630868618067	1.99630868618067\\
2.75	4.8	1.98225058991827	1.98225058991827\\
2.75	5	1.96953863159788	1.96953863159788\\
2.75	5.2	1.958036983548	1.958036983548\\
2.75	5.4	1.9476251454452	1.9476251454452\\
2.75	5.6	1.93819601714791	1.93819601714791\\
2.75	5.8	1.92965423950846	1.92965423950846\\
2.75	6	1.92191476208869	1.92191476208869\\
2.75	6.2	1.91490160364805	1.91490160364805\\
2.75	6.4	1.908546776927	1.908546776927\\
2.75	6.6	1.90278935386308	1.90278935386308\\
2.75	6.8	1.89757465116767	1.89757465116767\\
2.75	7	1.89285351932696	1.89285351932696\\
2.75	7.2	1.88858172068334	1.88858172068334\\
3	1	2.88701369252747	2.88701369252747\\
3	1.2	2.78157445689844	2.78157445689844\\
3	1.4	2.68832286644107	2.68832286644107\\
3	1.6	2.60559583107502	2.60559583107502\\
3	1.8	2.53200161747575	2.53200161747575\\
3	2	2.46636717007148	2.46636717007148\\
3	2.2	2.40769736594142	2.40769736594142\\
3	2.4	2.35514313691283	2.35514313691283\\
3	2.6	2.30797626252843	2.30797626252843\\
3	2.8	2.26556924023403	2.26556924023403\\
3	3	2.22737906233557	2.22737906233557\\
3	3.2	2.19293403024878	2.19293403024878\\
3	3.4	2.16182295318137	2.16182295318137\\
3	3.6	2.13368623600904	2.13368623600904\\
3	3.8	2.10820847699138	2.10820847699138\\
3	4	2.08511228202013	2.08511228202013\\
3	4.2	2.06415306658292	2.06415306658292\\
3	4.4	2.04511466539563	2.04511466539563\\
3	4.6	2.02780560687176	2.02780560687176\\
3	4.8	2.01205593822631	2.01205593822631\\
3	5	1.99771450922553	1.99771450922553\\
3	5.2	1.98464663996793	1.98464663996793\\
3	5.4	1.97273211177222	1.97273211177222\\
3	5.6	1.96186343112206	1.96186343112206\\
3	5.8	1.9519443253093	1.9519443253093\\
3	6	1.94288843542498	1.94288843542498\\
3	6.2	1.93461817801939	1.93461817801939\\
3	6.4	1.927063751379	1.927063751379\\
3	6.6	1.92016226616972	1.92016226616972\\
3	6.8	1.91385698332146	1.91385698332146\\
3	7	1.9080966446247	1.9080966446247\\
3	7.2	1.90283488367325	1.90283488367325\\
};
\addplot3 [color=red, line width=1.0pt, only marks, mark size=3.0pt, mark=o, mark options={solid, red}]
 table[row sep=crcr] {%
1.00000000013407	4.28814375539346	1.8558276201789\\
};
 \end{axis}
\end{tikzpicture}%

==> SECM_mu1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=1.3in,
at={(1.882in,1.237in)},
scale only axis,
xmin=1,
xmax=7.3,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu_1$},
ymin=1.8,
ymax=2.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\left\|H[\mu_1,\mu_{*,2}]\right\|_{\mathcal{H}_\infty}$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.85582762017882\\
1.1	1.85684935455179\\
1.2	1.85964030489599\\
1.3	1.86400356989833\\
1.4	1.8697594277634\\
1.5	1.87674433789623\\
1.6	1.8848098996184\\
1.7	1.89382179321524\\
1.8	1.90365872499848\\
1.9	1.91421139412378\\
2	1.92538149499327\\
2.1	1.9370807654498\\
2.2	1.94923008777307\\
2.3	1.96175864677222\\
2.4	1.97460314705324\\
2.5	1.98770708978095\\
2.6	2.00102010791645\\
2.7	2.01449735792745\\
2.8	2.02809896528175\\
2.9	2.04178952059765\\
3	2.05553762306314\\
3.1	2.06931546764187\\
3.2	2.08309847258123\\
3.3	2.09686494382628\\
3.4	2.11059577308547\\
3.5	2.12427416646598\\
3.6	2.13788540080175\\
3.7	2.15141660499887\\
3.8	2.16485656394059\\
3.9	2.17819554269606\\
4	2.19142512897996\\
4.1	2.20453809199897\\
4.2	2.21752825599574\\
4.3	2.23039038696947\\
4.4	2.24312009120025\\
4.5	2.25571372434447\\
4.6	2.26816830999507\\
4.7	2.28048146671379\\
4.8	2.29265134264797\\
4.9	2.30467655693526\\
5	2.31655614718535\\
5.1	2.32828952240234\\
5.2	2.33987642078039\\
5.3	2.35131687186126\\
5.4	2.36261116260351\\
5.5	2.37375980695394\\
5.6	2.38476351856084\\
5.7	2.3956231863024\\
5.8	2.40633985234314\\
5.9	2.4169146924554\\
6	2.42734899837676\\
6.1	2.43764416199404\\
6.2	2.4478016611686\\
6.3	2.45782304703543\\
6.4	2.46770993262849\\
6.5	2.47746398269602\\
6.6	2.48708690458919\\
6.7	2.49658044011217\\
6.8	2.50594635824218\\
6.9	2.51518644862717\\
7	2.52430251578821\\
7.1	2.53329637395309\\
7.2	2.54216984246054\\
7.3	2.55092474167602\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=3.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.00000000013407	1.8558276201789\\
};
\end{axis}
\end{tikzpicture}%

==> SECM_mu2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=1.3in,
at={(1.882in,1.237in)},
scale only axis,
xmin=1,
xmax=7.3,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu_2$},
ymin=1.84,
ymax=2.24,
ylabel style={font=\color{white!15!black}},
ylabel={$\left\|H[\mu_{*,1},\mu_2]\right\|_{\mathcal{H}_\infty}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.20855926584125\\
1.1	2.16097014869783\\
1.2	2.12000939476662\\
1.3	2.08466067220135\\
1.4	2.05408315538149\\
1.5	2.02757748438931\\
1.6	2.00455913375589\\
1.7	1.98453737954696\\
1.8	1.96709854942503\\
1.9	1.95189258557342\\
2	1.93862219503784\\
2.1	1.92703403820638\\
2.2	1.91691153491646\\
2.3	1.90806896305566\\
2.4	1.90034659608608\\
2.5	1.89360668018462\\
2.6	1.88773009326869\\
2.7	1.88261356031088\\
2.8	1.87816732437282\\
2.9	1.87431319242755\\
3	1.87098289054377\\
3.1	1.86811667530675\\
3.2	1.86566215818133\\
3.3	1.86357330738855\\
3.4	1.86180959821445\\
3.5	1.86033528779414\\
3.6	1.85911879457443\\
3.7	1.85813216604733\\
3.8	1.85735062111318\\
3.9	1.85675215570394\\
4	1.85631720216119\\
4.1	1.85602833440261\\
4.2	1.85587001218281\\
4.3	1.85582835880937\\
4.4	1.85589096755283\\
4.5	1.85604673271921\\
4.6	1.85628570196666\\
4.7	1.85659894695645\\
4.8	1.85697844986286\\
4.9	1.85741700362342\\
5	1.85790812412001\\
5.1	1.85844597273641\\
5.2	1.8590252879586\\
5.3	1.85964132486821\\
5.4	1.86028980153824\\
5.5	1.86096685147422\\
5.6	1.86166898135972\\
5.7	1.86239303346183\\
5.8	1.86313615213928\\
5.9	1.86389575396555\\
6	1.86466950104429\\
6.1	1.8654552771449\\
6.2	1.86625116633678\\
6.3	1.86705543383712\\
6.4	1.86786650882408\\
6.5	1.86868296899652\\
6.6	1.86950352668838\\
6.7	1.87032701636863\\
6.8	1.87115238337546\\
6.9	1.87197867375621\\
7	1.87280502509211\\
7.1	1.87363065820823\\
7.2	1.87445486967415\\
7.3	1.87527702501521\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=3.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4.28814375539346	1.8558276201789\\
};
\end{axis}
\end{tikzpicture}%

==> T2DAL_mu1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=1.3in,
at={(1.882in,1.237in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu_1$},
ymin=10,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={$\left\|H[\mu_1,\mu_{*,2},\mu_{*,3}] \right\|_{\mathcal{H}_\infty}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	65.915583094463\\
100	61.7826322060286\\
200	58.2424742162099\\
300	55.1686671036538\\
400	52.4689552003212\\
500	50.0743843902283\\
600	47.9323347574401\\
700	46.0019178327485\\
800	44.2508515125339\\
900	42.6532867185532\\
1000	41.1882635255659\\
1100	39.8385935209386\\
1200	38.5900368876044\\
1300	37.4306871591195\\
1400	36.350504819984\\
1500	35.3409592436723\\
1600	34.394750613198\\
1700	33.505591652742\\
1800	32.6680346197886\\
1900	31.8773329302396\\
2000	31.1293295488897\\
2100	30.4203662641859\\
2200	29.7472094011674\\
2300	29.1069885792425\\
2400	28.4971459015644\\
2500	27.9153935473054\\
2600	27.359678177275\\
2700	26.8281509002894\\
2800	26.3191418041117\\
2900	25.831138255733\\
3000	25.3627663304234\\
3100	24.9127748509178\\
3200	24.4800216147184\\
3300	24.0634614643714\\
3400	23.662135916097\\
3500	23.2751641125987\\
3600	22.9017349047417\\
3700	22.5410998991317\\
3800	22.1925673358674\\
3900	21.855496681636\\
4000	21.5292938412944\\
4100	21.2134069064941\\
4200	20.907322371094\\
4300	20.6105617538697\\
4400	20.3226785784797\\
4500	20.0432556658887\\
4600	19.7719027022875\\
4700	19.5082540497732\\
4800	19.2519667716708\\
4900	19.0027188479693\\
5000	18.76020755987\\
5100	18.524148024224\\
5200	18.2942718622903\\
5300	18.0703259882514\\
5400	17.8520715046897\\
5500	17.6392826944991\\
5600	17.4317460989271\\
5700	17.2292596736087\\
5800	17.0316320147273\\
5900	16.8386816482054\\
6000	16.6502363765442\\
6100	16.4661326773929\\
6200	16.2862151490241\\
6300	16.1103359990102\\
6400	15.9383545714962\\
6500	15.7701369099052\\
6600	15.6055553523342\\
6700	15.4444881560569\\
6800	15.2868191495945\\
6900	15.1324374089587\\
7000	14.981236957143\\
7100	14.8331164839846\\
7200	14.6879790856733\\
7300	14.5457320212719\\
7400	14.4062864860757\\
7500	14.2695573995207\\
7600	14.1354632069983\\
7700	14.0039256946215\\
7800	13.8748698153953\\
7900	13.7482235266637\\
8000	13.6239176375012\\
8100	13.501885665524\\
8200	13.3820637022755\\
8300	13.2643902869839\\
8400	13.1488062875301\\
8500	13.0352547885644\\
8600	12.9236809860883\\
8700	12.8140320881096\\
8800	12.7062572209986\\
8900	12.6003073410726\\
9000	12.4961351510391\\
9100	12.3936950212554\\
9200	12.2929429151178\\
9300	12.1938363185057\\
9400	12.0963341730892\\
9500	12.0003968131388\\
9600	11.9059859056234\\
9700	11.8130643934014\\
9800	11.7215964415312\\
9900	11.6315473860106\\
10000	11.5428836854236\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=3.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9999.99999999873	11.542883685417\\
};
\end{axis}
\end{tikzpicture}%

==> T2DAL_mu2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=1.3in,
at={(1.882in,1.237in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu_2$},
ymin=11.5428,
ymax=11.5442,
ylabel style={font=\color{white!15!black},yshift=1ex},
ylabel={$\left\|H[\mu_{*,1},\mu_2,\mu_{*,3}]\right\|_{\mathcal{H}_\infty}$},
yticklabel style={/pgf/number format/precision=3},
ytick={11.543, 11.544},
axis background/.style={fill=white},
title style={font=\bfseries},
title={}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	11.5441060332711\\
100	11.5440877517884\\
200	11.5440696555401\\
300	11.5440517415588\\
400	11.5440340069735\\
500	11.5440164489391\\
600	11.5439990646743\\
700	11.5439818515372\\
800	11.5439648068061\\
900	11.5439479279582\\
1000	11.5439312124297\\
1100	11.5439146577587\\
1200	11.5438982614955\\
1300	11.5438820213106\\
1400	11.5438659348564\\
1500	11.5438499998607\\
1600	11.5438342140977\\
1700	11.5438185753878\\
1800	11.5438030816027\\
1900	11.5437877306321\\
2000	11.543772520433\\
2100	11.5437574490083\\
2200	11.5437425143794\\
2300	11.5437277146026\\
2400	11.5437130477991\\
2500	11.5436985121354\\
2600	11.5436841057365\\
2700	11.5436698268706\\
2800	11.5436556737375\\
2900	11.5436416446711\\
3000	11.5436277379774\\
3100	11.543613951966\\
3200	11.5436002850427\\
3300	11.5435867356203\\
3400	11.5435733021259\\
3500	11.5435599830284\\
3600	11.5435467768234\\
3700	11.5435336820327\\
3800	11.5435206971973\\
3900	11.5435078209054\\
4000	11.5434950517518\\
4100	11.5434823883573\\
4200	11.5434698293726\\
4300	11.5434573734692\\
4400	11.5434450193522\\
4500	11.5434327657347\\
4600	11.543420611361\\
4700	11.5434085549843\\
4800	11.5433965953919\\
4900	11.5433847314098\\
5000	11.5433729618177\\
5100	11.5433612855233\\
5200	11.543349701338\\
5300	11.5433382081696\\
5400	11.5433268049019\\
5500	11.5433154904599\\
5600	11.5433042638109\\
5700	11.5432931238731\\
5800	11.5432820696325\\
5900	11.5432711000689\\
6000	11.5432602142351\\
6100	11.5432494110845\\
6200	11.5432386896734\\
6300	11.5432280490755\\
6400	11.5432174883505\\
6500	11.5432070065834\\
6600	11.54319660285\\
6700	11.5431862762785\\
6800	11.5431760259765\\
6900	11.5431658511107\\
7000	11.5431557508084\\
7100	11.5431457242486\\
7200	11.543135770597\\
7300	11.5431258890457\\
7400	11.5431160787846\\
7500	11.543106339064\\
7600	11.54309666907\\
7700	11.5430870680668\\
7800	11.5430775352657\\
7900	11.5430680699762\\
8000	11.5430586714498\\
8100	11.543049338951\\
8200	11.5430400717884\\
8300	11.5430308692503\\
8400	11.543021730658\\
8500	11.5430126553503\\
8600	11.5430036426259\\
8700	11.5429946918533\\
8800	11.5429858023582\\
8900	11.5429769735389\\
9000	11.542968204721\\
9100	11.5429594953117\\
9200	11.5429508446899\\
9300	11.5429422522542\\
9400	11.5429337174063\\
9500	11.5429252395533\\
9600	11.5429168181303\\
9700	11.54290845253\\
9800	11.5429001422438\\
9900	11.5428918866705\\
10000	11.5428836852825\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=3.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9999.99826817524	11.542883685417\\
};
\end{axis}
\end{tikzpicture}%

==> anemometer_1p.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=1.3in,
at={(1.882in,1.237in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$v$},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={${\| H[v] \|}_{{\mathcal H}_\infty}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0132273832605601\\
0.025	0.0259537242099875\\
0.05	0.0400627477157661\\
0.075	0.0567642721752804\\
0.1	0.0768032159162271\\
0.125	0.100326069189744\\
0.15	0.126900471086064\\
0.175	0.155670463765753\\
0.2	0.185570635434202\\
0.225	0.215522630416488\\
0.25	0.244572751614412\\
0.275	0.271964298178549\\
0.3	0.297157736809828\\
0.325	0.319817208440476\\
0.35	0.33977961554283\\
0.375	0.357017775119385\\
0.4	0.37160456008341\\
0.425	0.383681530926906\\
0.45	0.393433340825017\\
0.475	0.401067922747215\\
0.5	0.406801833547023\\
0.525	0.410849889067955\\
0.55	0.413418201764244\\
0.575	0.41469981709722\\
0.6	0.414872271500524\\
0.625	0.414096527339609\\
0.65	0.412516861623968\\
0.675	0.410261388377377\\
0.7	0.407442978280641\\
0.725	0.404160404960914\\
0.75	0.400499597698144\\
0.775	0.396534918167279\\
0.8	0.392330406753277\\
0.825	0.387940964223147\\
0.85	0.383413448961248\\
0.875	0.37878768004705\\
0.9	0.374097343318967\\
0.925	0.369370802099802\\
0.95	0.364631817115866\\
0.975	0.359900181813481\\
1	0.3551922801254\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=3.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.0132273832605641\\
};
\end{axis}
\end{tikzpicture}%

==> progress.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
at={(1.419in,0.997in)},
scale only axis,
xmin=0.1,
xmax=0.4,
ymin=1.15,
ymax=1.45,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ylabel style={font=\color{white!15!black}},
ylabel={${\mathcal{L}_\infty}$-norms},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend entries={$\left\|H[\mu]\right\|_{\mathcal{H}_\infty}$,$\left\|H^{\mathcal{V}_0,\mathcal{W}_0}[\mu]\right\|_{\mathcal{L}_\infty}$,$\left\|H^{\mathcal{V}_1,\mathcal{W}_1}[\mu]\right\|_{\mathcal{L}_\infty}$,$\left\|H^{\mathcal{V}_2,\mathcal{W}_2}[\mu]\right\|_{\mathcal{L}_\infty}$},
legend pos=north east,
]
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.43905721547946\\
0.1005	1.43545224615666\\
0.101	1.43189217825339\\
0.1015	1.42837632961333\\
0.102	1.42490403184139\\
0.1025	1.42147462995917\\
0.103	1.41808748207091\\
0.1035	1.414741959039\\
0.104	1.4114374441692\\
0.1045	1.40817333290495\\
0.105	1.40494903253055\\
0.1055	1.40176396188293\\
0.106	1.39861755107175\\
0.1065	1.39550924120747\\
0.107	1.39243848413717\\
0.1075	1.38940474218793\\
0.108	1.38640748791743\\
0.1085	1.38344620387152\\
0.109	1.38052038234865\\
0.1095	1.37762952517086\\
0.11	1.37477314346113\\
0.1105	1.37195075742686\\
0.111	1.36916189614933\\
0.1115	1.36640609737895\\
0.112	1.36368290733611\\
0.1125	1.36099188051739\\
0.113	1.35833257950703\\
0.1135	1.35570457479362\\
0.114	1.35310744459144\\
0.1145	1.35054077466687\\
0.115	1.34800415816919\\
0.1155	1.34549719546606\\
0.116	1.34301949398317\\
0.1165	1.34057066804822\\
0.117	1.33815033873901\\
0.1175	1.33575813373532\\
0.118	1.33339368717488\\
0.1185	1.33105663951289\\
0.119	1.32874663738522\\
0.1195	1.32646333347516\\
0.12	1.3242063863835\\
0.1205	1.32197546050196\\
0.121	1.31977022588987\\
0.1215	1.31759035815388\\
0.122	1.31543553833079\\
0.1225	1.31330545277324\\
0.123	1.31119979303833\\
0.1235	1.30911825577891\\
0.124	1.30706054263771\\
0.1245	1.30502636014392\\
0.125	1.30301541961248\\
0.1255	1.30102743704561\\
0.126	1.29906213303709\\
0.1265	1.2971192326785\\
0.127	1.29519846546796\\
0.1275	1.293299565221\\
0.128	1.29142226998361\\
0.1285	1.28956632194728\\
0.129	1.28773146736622\\
0.1295	1.28591745647638\\
0.13	1.28412404341656\\
0.1305	1.28235098615116\\
0.131	1.28059804639505\\
0.1315	1.27886498953989\\
0.132	1.27715158458239\\
0.1325	1.27545760405411\\
0.133	1.273782823953\\
0.1335	1.27212702367637\\
0.134	1.27048998595561\\
0.1345	1.26887149679217\\
0.135	1.26727134539519\\
0.1355	1.26568932412044\\
0.136	1.26412522841075\\
0.1365	1.26257885673766\\
0.137	1.26105001054446\\
0.1375	1.25953849419054\\
0.138	1.25804411489687\\
0.1385	1.25656668269283\\
0.139	1.25510601036412\\
0.1395	1.25366191340188\\
0.14	1.25223420995293\\
0.1405	1.25082272077101\\
0.141	1.24942726916927\\
0.1415	1.24804768097361\\
0.142	1.24668378447718\\
0.1425	1.24533541039577\\
0.143	1.2440023918242\\
0.1435	1.24268456419364\\
0.144	1.2413817652299\\
0.1445	1.24009383491253\\
0.145	1.23882061543483\\
0.1455	1.2375619511647\\
0.146	1.23631768860638\\
0.1465	1.23508767636289\\
0.147	1.23387176509932\\
0.1475	1.23266980750693\\
0.148	1.23148165826792\\
0.1485	1.23030717402098\\
0.149	1.22914621332753\\
0.1495	1.2279986366387\\
0.15	1.22686430626296\\
0.1505	1.22574308633439\\
0.151	1.22463484278167\\
0.1515	1.22353944329767\\
0.152	1.22245675730958\\
0.1525	1.22138665594984\\
0.153	1.22032901202741\\
0.1535	1.21928369999986\\
0.154	1.21825058377417\\
0.1545	1.21722956709849\\
0.155	1.21622051510685\\
0.1555	1.21522330860034\\
0.156	1.21423782989542\\
0.1565	1.2132639627993\\
0.157	1.21230159258551\\
0.1575	1.21135060597013\\
0.158	1.21041089108842\\
0.1585	1.20948233747193\\
0.159	1.20856483602602\\
0.1595	1.20765827900786\\
0.16	1.20676256000485\\
0.1605	1.20587757391343\\
0.161	1.2050032169183\\
0.1615	1.20413938647209\\
0.162	1.20328598127537\\
0.1625	1.20244290125702\\
0.163	1.20161004755505\\
0.1635	1.20078732249772\\
0.164	1.19997462958502\\
0.1645	1.19917187347058\\
0.165	1.19837895994377\\
0.1655	1.19759579591227\\
0.166	1.19682228938491\\
0.1665	1.19605834945483\\
0.167	1.19530388628294\\
0.1675	1.19455881108173\\
0.168	1.19382303609934\\
0.1685	1.19309647460392\\
0.169	1.19237904086829\\
0.1695	1.1916706501549\\
0.17	1.19097121870101\\
0.1705	1.1902806637042\\
0.171	1.18959890330807\\
0.1715	1.1889258565883\\
0.172	1.18826144353884\\
0.1725	1.18760558505844\\
0.173	1.18695820293737\\
0.1735	1.1863192198444\\
0.174	1.18568855931399\\
0.1745	1.18506614573375\\
0.175	1.18445190433204\\
0.1755	1.18384576116588\\
0.176	1.183247643109\\
0.1765	1.18265747784016\\
0.177	1.18207519383158\\
0.1775	1.18150072033767\\
0.178	1.18093398738394\\
0.1785	1.18037492575599\\
0.179	1.17982346698886\\
0.1795	1.1792795433564\\
0.18	1.17874308786096\\
0.1805	1.17821403422313\\
0.181	1.17769231687175\\
0.1815	1.17717787093405\\
0.182	1.17667063222592\\
0.1825	1.17617053724242\\
0.183	1.17567752314838\\
0.1835	1.17519152776919\\
0.184	1.17471248958172\\
0.1845	1.17424034770545\\
0.185	1.17377504189363\\
0.1855	1.1733165125247\\
0.186	1.17286470059379\\
0.1865	1.17241954770437\\
0.187	1.17198099606004\\
0.1875	1.17154898845643\\
0.188	1.17112346827327\\
0.1885	1.17070437946654\\
0.189	1.17029166656079\\
0.1895	1.16988527464155\\
0.19	1.16948514934786\\
0.1905	1.16909123686495\\
0.191	1.16870348391696\\
0.1915	1.16832183775991\\
0.192	1.16794624617459\\
0.1925	1.16757665745973\\
0.193	1.16721302042519\\
0.1935	1.16685528438527\\
0.194	1.1665033991521\\
0.1945	1.16615731502918\\
0.195	1.16581698280498\\
0.1955	1.16548235374664\\
0.196	1.16515337959375\\
0.1965	1.16483001255229\\
0.197	1.16451220528853\\
0.1975	1.16419991092317\\
0.198	1.16389308302548\\
0.1985	1.16359167560748\\
0.199	1.1632956431183\\
0.1995	1.16300494043862\\
0.2	1.16271952287506\\
0.2005	1.16243934615481\\
0.201	1.16216436642024\\
0.2015	1.16189454022357\\
0.202	1.16162982452171\\
0.2025	1.16137019131125\\
0.203	1.16111557204773\\
0.2035	1.16086593696924\\
0.204	1.16062124464735\\
0.2045	1.16038145403679\\
0.205	1.16014652447077\\
0.2055	1.15991641565642\\
0.206	1.15969108767034\\
0.2065	1.15947050095413\\
0.207	1.15925461631006\\
0.2075	1.15904339489673\\
0.208	1.15883679822489\\
0.2085	1.15863478815323\\
0.209	1.1584373268843\\
0.2095	1.15824437696041\\
0.21	1.15805590125971\\
0.2105	1.15787186299219\\
0.211	1.15769222569585\\
0.2115	1.15751695323286\\
0.212	1.15734600978578\\
0.2125	1.15717935985388\\
0.213	1.15701696824948\\
0.2135	1.15685880009431\\
0.214	1.15670482081599\\
0.2145	1.15655499614452\\
0.215	1.15640929210882\\
0.2155	1.15626767503332\\
0.216	1.15613011153462\\
0.2165	1.15599656851815\\
0.217	1.15586701317495\\
0.2175	1.15574141297844\\
0.218	1.1556197356812\\
0.2185	1.1555019493119\\
0.219	1.15538802217221\\
0.2195	1.15527792283372\\
0.22	1.15517162013498\\
0.2205	1.15506908317851\\
0.221	1.1549702813279\\
0.2215	1.15487518420493\\
0.222	1.15478376168673\\
0.2225	1.15469598390301\\
0.223	1.15461182123321\\
0.2235	1.15453124430388\\
0.224	1.15445422398593\\
0.2245	1.15438073139201\\
0.225	1.15431073787386\\
0.2255	1.15424421501978\\
0.226	1.15418113465204\\
0.2265	1.15412146882437\\
0.227	1.15406518981953\\
0.2275	1.15401227014681\\
0.228	1.15396268253963\\
0.2285	1.1539163999532\\
0.229	1.15387339556212\\
0.2295	1.15383364275809\\
0.23	1.15379711514758\\
0.2305	1.15376378654966\\
0.231	1.15373363099368\\
0.2315	1.15370662271712\\
0.232	1.1536827361634\\
0.2325	1.15366194597975\\
0.233	1.15364422701509\\
0.2335	1.15362955431794\\
0.234	1.15361790313437\\
0.2345	1.15360924890594\\
0.235	1.15360356726773\\
0.2355	1.1536008340463\\
0.236	1.15360102525781\\
0.2365	1.15360411710601\\
0.237	1.15361008598041\\
0.2375	1.15361890845431\\
0.238	1.153630561283\\
0.2385	1.1536450214019\\
0.239	1.15366226592479\\
0.2395	1.1536822721419\\
0.24	1.15370501751831\\
0.2405	1.15373047969205\\
0.241	1.15375863647248\\
0.2415	1.1537894658385\\
0.242	1.15382294593696\\
0.2425	1.15385905508091\\
0.243	1.15389777174802\\
0.2435	1.15393907457891\\
0.244	1.15398294237558\\
0.2445	1.15402935409983\\
0.245	1.15407828887166\\
0.2455	1.15412972596777\\
0.246	1.15418364481997\\
0.2465	1.15424002501374\\
0.247	1.15429884628671\\
0.2475	1.15436008852717\\
0.248	1.15442373177263\\
0.2485	1.15448975620837\\
0.249	1.15455814216604\\
0.2495	1.15462887012222\\
0.25	1.15470192069704\\
0.2505	1.15477727465284\\
0.251	1.15485491289275\\
0.2515	1.15493481645937\\
0.252	1.15501696653347\\
0.2525	1.15510134443261\\
0.253	1.15518793160989\\
0.2535	1.15527670965264\\
0.254	1.15536766028115\\
0.2545	1.15546076534739\\
0.255	1.15555600683377\\
0.2555	1.1556533668519\\
0.256	1.15575282764137\\
0.2565	1.15585437156849\\
0.257	1.15595798112512\\
0.2575	1.15606363892748\\
0.258	1.1561713277149\\
0.2585	1.1562810303487\\
0.259	1.15639272981096\\
0.2595	1.15650640920338\\
0.26	1.15662205174608\\
0.2605	1.15673964512758\\
0.261	1.15685915974809\\
0.2615	1.15698059222936\\
0.262	1.15710392190251\\
0.2625	1.15722913256236\\
0.263	1.15735620811516\\
0.2635	1.15748513257739\\
0.264	1.15761589007452\\
0.2645	1.15774846483987\\
0.265	1.15788285456636\\
0.2655	1.15801901868059\\
0.266	1.15815695361064\\
0.2665	1.15829664403578\\
0.267	1.1584380747402\\
0.2675	1.15858123061212\\
0.268	1.15872609664281\\
0.2685	1.15887265792572\\
0.269	1.15902089965557\\
0.2695	1.15917080712747\\
0.27	1.15932236573603\\
0.2705	1.15947556097448\\
0.271	1.15963037843382\\
0.2715	1.15978680380199\\
0.272	1.15994482286298\\
0.2725	1.16010442149602\\
0.273	1.16026558567476\\
0.2735	1.16042830146645\\
0.274	1.16059255503112\\
0.2745	1.16075833262078\\
0.275	1.16092562057864\\
0.2755	1.16109440533835\\
0.276	1.16126467342315\\
0.2765	1.16143641144517\\
0.277	1.16160960610467\\
0.2775	1.16178424418922\\
0.278	1.16196031257305\\
0.2785	1.16213779821623\\
0.279	1.16231668816401\\
0.2795	1.16249696954604\\
0.28	1.16267862957568\\
0.2805	1.16286165554932\\
0.281	1.16304603484563\\
0.2815	1.16323175492488\\
0.282	1.16341880332829\\
0.2825	1.16360716767729\\
0.283	1.16379683567289\\
0.2835	1.16398779509498\\
0.284	1.16418003380166\\
0.2845	1.16437353972858\\
0.285	1.16456830088824\\
0.2855	1.16476430536927\\
0.286	1.16496154133659\\
0.2865	1.16515999703373\\
0.287	1.16535966077196\\
0.2875	1.16556052093928\\
0.288	1.16576256599691\\
0.2885	1.16596578447865\\
0.289	1.16617016499032\\
0.2895	1.16637569620911\\
0.29	1.16658236688307\\
0.2905	1.16679016583048\\
0.291	1.16699908193927\\
0.2915	1.16720910416648\\
0.292	1.16742022153766\\
0.2925	1.16763242314635\\
0.293	1.16784569815349\\
0.2935	1.16806003578689\\
0.294	1.16827542534068\\
0.2945	1.16849185617479\\
0.295	1.16870931771437\\
0.2955	1.1689277994493\\
0.296	1.16914729093366\\
0.2965	1.1693677817852\\
0.297	1.16958926168484\\
0.2975	1.16981172037614\\
0.298	1.1700351476648\\
0.2985	1.17025953341817\\
0.299	1.17048486756475\\
0.2995	1.17071114009369\\
0.3	1.17093834105429\\
0.3005	1.17116646055555\\
0.301	1.17139548876568\\
0.3015	1.1716254159116\\
0.302	1.17185623227849\\
0.3025	1.17208792820932\\
0.303	1.1723204941044\\
0.3035	1.17255392042087\\
0.304	1.17278819767233\\
0.3045	1.17302331642829\\
0.305	1.17325926731381\\
0.3055	1.17349604100901\\
0.306	1.17373362824862\\
0.3065	1.17397201982158\\
0.307	1.17421120657058\\
0.3075	1.17445117939164\\
0.308	1.17469192923368\\
0.3085	1.17493344709809\\
0.309	1.17517572403834\\
0.3095	1.17541875115951\\
0.31	1.17566251961795\\
0.3105	1.17590702062077\\
0.311	1.17615224542554\\
0.3115	1.1763981853398\\
0.312	1.1766448317207\\
0.3125	1.17689217597458\\
0.313	1.17714020930229\\
0.3135	1.17738892397028\\
0.314	1.1776383107672\\
0.3145	1.1778883615465\\
0.315	1.17813906795456\\
0.3155	1.17839042168458\\
0.316	1.17864241447618\\
0.3165	1.17889503811502\\
0.317	1.17914828443238\\
0.3175	1.17940214530476\\
0.318	1.17965661265347\\
0.3185	1.17991167844421\\
0.319	1.18016733468665\\
0.3195	1.18042357343393\\
0.32	1.18068038678223\\
0.3205	1.18093776687023\\
0.321	1.18119570587855\\
0.3215	1.18145419602908\\
0.322	1.18171322958429\\
0.3225	1.18197279884629\\
0.323	1.18223289615574\\
0.3235	1.18249351389037\\
0.324	1.18275464446311\\
0.3245	1.18301628032018\\
0.325	1.18327841395505\\
0.3255	1.18354103897329\\
0.326	1.18380414772975\\
0.3265	1.18406773225903\\
0.327	1.18433178522888\\
0.3275	1.18459629935384\\
0.328	1.18486126738785\\
0.3285	1.18512668212325\\
0.329	1.18539253639029\\
0.3295	1.18565882305685\\
0.33	1.18592553502804\\
0.3305	1.18619266524594\\
0.331	1.1864602066893\\
0.3315	1.18672815237323\\
0.332	1.18699649534893\\
0.3325	1.18726522870337\\
0.333	1.18753434555903\\
0.3335	1.18780383907358\\
0.334	1.18807370243967\\
0.3345	1.18834392888455\\
0.335	1.18861451166988\\
0.3355	1.1888854440914\\
0.336	1.18915671947869\\
0.3365	1.18942833119487\\
0.337	1.18970027263634\\
0.3375	1.18997253723255\\
0.338	1.19024511844567\\
0.3385	1.19051800977038\\
0.339	1.19079120473358\\
0.3395	1.19106469689415\\
0.34	1.1913384798427\\
0.3405	1.19161254720128\\
0.341	1.19188689262315\\
0.3415	1.19216150979258\\
0.342	1.19243639242449\\
0.3425	1.19271153426433\\
0.343	1.19298692908776\\
0.3435	1.19326257070041\\
0.344	1.1935384529377\\
0.3445	1.19381456966453\\
0.345	1.19409091477512\\
0.3455	1.19436748219273\\
0.346	1.19464426586943\\
0.3465	1.19492125978591\\
0.347	1.19519845795124\\
0.3475	1.19547585440263\\
0.348	1.19575344320525\\
0.3485	1.19603121845197\\
0.349	1.19630917426319\\
0.3495	1.1965873047866\\
0.35	1.19686560419699\\
0.3505	1.19714406669602\\
0.351	1.19742268651207\\
0.3515	1.19770145789996\\
0.352	1.19798037514084\\
0.3525	1.19825943254194\\
0.353	1.19853862443639\\
0.3535	1.19881794518305\\
0.354	1.19909738916631\\
0.3545	1.19937695079591\\
0.355	1.19965662450676\\
0.3555	1.19993640475879\\
0.356	1.20021628603675\\
0.3565	1.20049626285003\\
0.357	1.20077632973254\\
0.3575	1.20105648124252\\
0.358	1.20133671196238\\
0.3585	1.20161701649857\\
0.359	1.2018973894814\\
0.3595	1.20217782556492\\
0.36	1.20245831942675\\
0.3605	1.20273886576798\\
0.361	1.203019459313\\
0.3615	1.20330009480939\\
0.362	1.20358076702779\\
0.3625	1.20386147076179\\
0.363	1.20414220082778\\
0.3635	1.2044229520649\\
0.364	1.20470371933485\\
0.3645	1.20498449752187\\
0.365	1.20526528153258\\
0.3655	1.20554606629593\\
0.366	1.20582684676311\\
0.3665	1.20610761790741\\
0.367	1.20638837472424\\
0.3675	1.20666911223098\\
0.368	1.20694982546696\\
0.3685	1.20723050949335\\
0.369	1.20751115939319\\
0.3695	1.20779177027126\\
0.37	1.20807233725408\\
0.3705	1.20835285548986\\
0.371	1.20863332014848\\
0.3715	1.20891372642147\\
0.372	1.20919406952197\\
0.3725	1.20947434482644\\
0.373	1.20975454716622\\
0.3735	1.21003467224434\\
0.374	1.21031471521874\\
0.3745	1.2105946714107\\
0.375	1.21087453616316\\
0.3755	1.21115430484075\\
0.376	1.21143397282986\\
0.3765	1.21171353553865\\
0.377	1.21199298839712\\
0.3775	1.21227232685718\\
0.378	1.21255154639269\\
0.3785	1.21283064249957\\
0.379	1.21310961069586\\
0.3795	1.21338844652182\\
0.38	1.21366714554001\\
0.3805	1.21394570333544\\
0.381	1.21422411551564\\
0.3815	1.21450237771078\\
0.382	1.21478048557383\\
0.3825	1.21505843478071\\
0.383	1.21533622103035\\
0.3835	1.21561384004494\\
0.384	1.21589128757002\\
0.3845	1.21616855937469\\
0.385	1.21644565125174\\
0.3855	1.21672255901788\\
0.386	1.21699927851388\\
0.3865	1.2172758056048\\
0.387	1.21755213618017\\
0.3875	1.21782826615419\\
0.388	1.21810419146598\\
0.3885	1.21837990807975\\
0.389	1.21865541198507\\
0.3895	1.21893069919707\\
0.39	1.21920576575667\\
0.3905	1.21948060773088\\
0.391	1.21975522121296\\
0.3915	1.22002960232273\\
0.392	1.22030374720681\\
0.3925	1.22057765203887\\
0.393	1.2208513130199\\
0.3935	1.22112472637848\\
0.394	1.221397888371\\
0.3945	1.22167079528202\\
0.395	1.22194344342444\\
0.3955	1.22221582913986\\
0.396	1.22248794879878\\
0.3965	1.22275979880094\\
0.397	1.22303137557554\\
0.3975	1.22330267558154\\
0.398	1.22357369530792\\
0.3985	1.22384443127397\\
0.399	1.22411488002954\\
0.3995	1.22438503815531\\
0.4	1.22465490226305\\
};
\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.30978176450809\\
0.1005	1.30830197626982\\
0.101	1.30683304731136\\
0.1015	1.30537491741376\\
0.102	1.30392752683666\\
0.1025	1.30249081630017\\
0.103	1.30106472697976\\
0.1035	1.29964920049016\\
0.104	1.29824417888258\\
0.1045	1.29684960463084\\
0.105	1.29546542063043\\
0.1055	1.29409157018273\\
0.106	1.29272799698328\\
0.1065	1.29137464513786\\
0.107	1.29003145912076\\
0.1075	1.28869838378868\\
0.108	1.28737536437414\\
0.1085	1.2860623464671\\
0.109	1.28475927602128\\
0.1095	1.28346609933791\\
0.11	1.28218276306209\\
0.1105	1.28090921417712\\
0.111	1.27964540000591\\
0.1115	1.27839126818915\\
0.112	1.2771467666991\\
0.1125	1.27591183057191\\
0.113	1.27468643909046\\
0.1135	1.27347052260357\\
0.114	1.27226403055166\\
0.1145	1.27106691262558\\
0.115	1.26987911877945\\
0.1155	1.26870059922478\\
0.116	1.26753130443278\\
0.1165	1.26637118512588\\
0.117	1.26522019229976\\
0.1175	1.26407827718897\\
0.118	1.26294539129313\\
0.1185	1.26182148636984\\
0.119	1.26070651441592\\
0.1195	1.2596004276988\\
0.12	1.25850317871342\\
0.1205	1.25741472022027\\
0.121	1.25633500521942\\
0.1215	1.25526398695066\\
0.122	1.25420161890118\\
0.1225	1.25314785479176\\
0.123	1.25210264858565\\
0.1235	1.25106595448028\\
0.124	1.25003772689879\\
0.1245	1.24901792050482\\
0.125	1.24800649018441\\
0.1255	1.24700339104689\\
0.126	1.24600857843662\\
0.1265	1.2450220079073\\
0.127	1.24404363524082\\
0.1275	1.2430734164305\\
0.128	1.2421113076911\\
0.1285	1.24115726544515\\
0.129	1.24021124632897\\
0.1295	1.2392732071909\\
0.13	1.23834310508795\\
0.1305	1.2374208972755\\
0.131	1.23650654122126\\
0.1315	1.23559999458985\\
0.132	1.23470121525491\\
0.1325	1.23381016128155\\
0.133	1.23292679093362\\
0.1335	1.23205106267887\\
0.134	1.23118293517095\\
0.1345	1.23032236726376\\
0.135	1.22946931799849\\
0.1355	1.22862374661042\\
0.136	1.2277856125259\\
0.1365	1.22695487535782\\
0.137	1.22613149490545\\
0.1375	1.22531543115926\\
0.138	1.22450664429129\\
0.1385	1.22370509465703\\
0.139	1.22291074280052\\
0.1395	1.22212354944509\\
0.14	1.22134347549337\\
0.1405	1.22057048203407\\
0.141	1.21980453033205\\
0.1415	1.21904558183356\\
0.142	1.21829359815986\\
0.1425	1.21754854111328\\
0.143	1.21681037267059\\
0.1435	1.21607905498548\\
0.144	1.21535456496695\\
0.1445	1.21463683829483\\
0.145	1.21392585013557\\
0.1455	1.21322156335208\\
0.146	1.21252394097828\\
0.1465	1.21183294621421\\
0.147	1.21114854243617\\
0.1475	1.21047069318758\\
0.148	1.20979936217802\\
0.1485	1.20913451328935\\
0.149	1.2084761105653\\
0.1495	1.2078241182206\\
0.15	1.20717850063431\\
0.1505	1.20653922234732\\
0.151	1.20590624807148\\
0.1515	1.20527954267414\\
0.152	1.20465907119103\\
0.1525	1.20404479881983\\
0.153	1.20343669091729\\
0.1535	1.2028347130046\\
0.154	1.20223883075926\\
0.1545	1.20164901002088\\
0.155	1.20106521678837\\
0.1555	1.2004874172179\\
0.156	1.19991557762501\\
0.1565	1.19934966447985\\
0.157	1.19878964441204\\
0.1575	1.19823548420432\\
0.158	1.19768715079692\\
0.1585	1.19714461128263\\
0.159	1.19660783291404\\
0.1595	1.19607678308861\\
0.16	1.1955514293631\\
0.1605	1.1950317394445\\
0.161	1.19451768119237\\
0.1615	1.19400922261557\\
0.162	1.19350633187657\\
0.1625	1.19300897728621\\
0.163	1.19251712730322\\
0.1635	1.19203075053818\\
0.164	1.19154981574884\\
0.1645	1.19107429183882\\
0.165	1.19060414786193\\
0.1655	1.19013935301815\\
0.166	1.18967987665094\\
0.1665	1.18922568825146\\
0.167	1.18877675745419\\
0.1675	1.18833305404125\\
0.168	1.187894547936\\
0.1685	1.18746120920382\\
0.169	1.18703300805564\\
0.1695	1.18660991484221\\
0.17	1.18619190005734\\
0.1705	1.18577893433684\\
0.171	1.18537098845384\\
0.1715	1.18496803332439\\
0.172	1.18457004000155\\
0.1725	1.18417697967982\\
0.173	1.1837888236894\\
0.1735	1.18340554349947\\
0.174	1.18302711071617\\
0.1745	1.1826534970832\\
0.175	1.18228467447998\\
0.1755	1.18192061491956\\
0.176	1.18156129055289\\
0.1765	1.18120667366286\\
0.177	1.18085673666899\\
0.1775	1.18051145212141\\
0.178	1.1801707927054\\
0.1785	1.17983473123711\\
0.179	1.17950324066438\\
0.1795	1.17917629406766\\
0.18	1.17885386465711\\
0.1805	1.17853592577383\\
0.181	1.17822245088618\\
0.1815	1.17791341359526\\
0.182	1.1776087876282\\
0.1825	1.17730854684019\\
0.183	1.17701266521513\\
0.1835	1.17672111686339\\
0.184	1.17643387602225\\
0.1845	1.17615091705237\\
0.185	1.17587221444416\\
0.1855	1.17559774280991\\
0.186	1.17532747688525\\
0.1865	1.17506138275451\\
0.187	1.17479945741798\\
0.1875	1.17454166124223\\
0.188	1.17428796930726\\
0.1885	1.17403835681009\\
0.189	1.17379279906795\\
0.1895	1.17355127150907\\
0.19	1.17331376413654\\
0.1905	1.17308023302973\\
0.191	1.17285066172848\\
0.1915	1.17262502629948\\
0.192	1.17240330293251\\
0.1925	1.17218546793266\\
0.193	1.17197149772296\\
0.1935	1.17176136884017\\
0.194	1.17155505794229\\
0.1945	1.17135254179825\\
0.195	1.17115379729295\\
0.1955	1.17095880142725\\
0.196	1.17076753131457\\
0.1965	1.17057996418106\\
0.197	1.17039607736693\\
0.1975	1.17021584832538\\
0.198	1.17003925462013\\
0.1985	1.1698662739265\\
0.199	1.16969688403202\\
0.1995	1.16953106283266\\
0.2	1.16936878833569\\
0.2005	1.16921003865625\\
0.201	1.16905479202012\\
0.2015	1.16890302676108\\
0.202	1.16875472131909\\
0.2025	1.16860985424304\\
0.203	1.16846840418983\\
0.2035	1.16833034991972\\
0.204	1.16819567030044\\
0.2045	1.16806434430583\\
0.205	1.16793635101342\\
0.2055	1.16781166960536\\
0.206	1.16769027936894\\
0.2065	1.1675721596943\\
0.207	1.1674572900726\\
0.2075	1.16734565010015\\
0.208	1.16723721947454\\
0.2085	1.16713197799282\\
0.209	1.16702990555628\\
0.2095	1.16693098216506\\
0.21	1.16683518791964\\
0.2105	1.16674250301977\\
0.211	1.16665290776468\\
0.2115	1.16656638255236\\
0.212	1.16648290787857\\
0.2125	1.16640246433685\\
0.213	1.16632503261902\\
0.2135	1.1662505935109\\
0.214	1.16617912789985\\
0.2145	1.16611061676282\\
0.215	1.16604504117669\\
0.2155	1.16598238231107\\
0.216	1.16592262143051\\
0.2165	1.16586573989534\\
0.217	1.16581171915553\\
0.2175	1.16576054075812\\
0.218	1.16571218634114\\
0.2185	1.16566663763351\\
0.219	1.16562387645834\\
0.2195	1.16558388472961\\
0.22	1.16554664444998\\
0.2205	1.16551213771455\\
0.221	1.16548034670899\\
0.2215	1.16545125370611\\
0.222	1.16542484106946\\
0.2225	1.16540109125135\\
0.223	1.16537998679099\\
0.2235	1.16536151031745\\
0.224	1.1653456445445\\
0.2245	1.16533237227592\\
0.225	1.16532167639884\\
0.2255	1.16531353988868\\
0.226	1.16530794580564\\
0.2265	1.1653048772949\\
0.227	1.16530431758746\\
0.2275	1.16530624999689\\
0.228	1.16531065792242\\
0.2285	1.1653175248465\\
0.229	1.16532683433352\\
0.2295	1.16533857003237\\
0.23	1.16535271567272\\
0.2305	1.16536925506543\\
0.231	1.16538817210626\\
0.2315	1.16540945076877\\
0.232	1.16543307510836\\
0.2325	1.16545902925956\\
0.233	1.16548729743871\\
0.2335	1.16551786393976\\
0.234	1.16555071313777\\
0.2345	1.16558582948403\\
0.235	1.16562319750856\\
0.2355	1.16566280182178\\
0.236	1.16570462710769\\
0.2365	1.16574865813066\\
0.237	1.16579487972989\\
0.2375	1.1658432768204\\
0.238	1.16589383439548\\
0.2385	1.16594653752199\\
0.239	1.16600137134214\\
0.2395	1.1660583210739\\
0.24	1.16611737200785\\
0.2405	1.16617850951084\\
0.241	1.16624171902114\\
0.2415	1.16630698605182\\
0.242	1.16637429618794\\
0.2425	1.16644363508734\\
0.243	1.16651498848066\\
0.2435	1.16658834216922\\
0.244	1.1666636820262\\
0.2445	1.16674099399556\\
0.245	1.16682026409286\\
0.2455	1.16690147840312\\
0.246	1.16698462308102\\
0.2465	1.1670696843521\\
0.247	1.16715664850974\\
0.2475	1.16724550191805\\
0.248	1.16733623100685\\
0.2485	1.16742882227678\\
0.249	1.16752326229534\\
0.2495	1.16761953769752\\
0.25	1.16771763518543\\
0.2505	1.16781754152812\\
0.251	1.16791924356094\\
0.2515	1.16802272818506\\
0.252	1.16812798236931\\
0.2525	1.16823499314484\\
0.253	1.16834374761032\\
0.2535	1.16845423292836\\
0.254	1.16856643632678\\
0.2545	1.16868034509582\\
0.255	1.16879594659107\\
0.2555	1.16891322823166\\
0.256	1.16903217749846\\
0.2565	1.16915278193675\\
0.257	1.16927502915296\\
0.2575	1.1693989068166\\
0.258	1.16952440265896\\
0.2585	1.16965150447182\\
0.259	1.16978020011059\\
0.2595	1.16991047748847\\
0.26	1.17004232458177\\
0.2605	1.17017572942587\\
0.261	1.17031068011684\\
0.2615	1.17044716480895\\
0.262	1.17058517171836\\
0.2625	1.17072468911746\\
0.263	1.17086570533966\\
0.2635	1.17100820877593\\
0.264	1.17115218787545\\
0.2645	1.17129763114498\\
0.265	1.17144452714915\\
0.2655	1.17159286451045\\
0.266	1.17174263190688\\
0.2665	1.17189381807501\\
0.267	1.17204641180562\\
0.2675	1.17220040194815\\
0.268	1.1723557774054\\
0.2685	1.17251252713805\\
0.269	1.17267064015949\\
0.2695	1.17283010554054\\
0.27	1.17299091240556\\
0.2705	1.17315304993264\\
0.271	1.17331650735563\\
0.2715	1.17348127402048\\
0.272	1.17364733927124\\
0.2725	1.17381469244138\\
0.273	1.17398332297742\\
0.2735	1.17415322037836\\
0.274	1.17432437419704\\
0.2745	1.17449677403712\\
0.275	1.17467040955549\\
0.2755	1.17484527046023\\
0.276	1.17502134651016\\
0.2765	1.17519862751635\\
0.277	1.17537710334116\\
0.2775	1.17555676389549\\
0.278	1.17573759914302\\
0.2785	1.17591959909644\\
0.279	1.17610275381881\\
0.2795	1.17628705342123\\
0.28	1.17647248806719\\
0.2805	1.17665904796672\\
0.281	1.17684672338008\\
0.2815	1.17703550461597\\
0.282	1.17722538203109\\
0.2825	1.17741634603093\\
0.283	1.1776083870685\\
0.2835	1.17780149564426\\
0.284	1.17799566230716\\
0.2845	1.17819087765212\\
0.285	1.17838713232173\\
0.2855	1.17858441700525\\
0.286	1.1787827224386\\
0.2865	1.17898203940319\\
0.287	1.17918235872775\\
0.2875	1.17938367128594\\
0.288	1.17958596799696\\
0.2885	1.17978923982601\\
0.289	1.17999347778253\\
0.2895	1.18019867292214\\
0.29	1.18040481634377\\
0.2905	1.18061189919155\\
0.291	1.18081991265417\\
0.2915	1.18102884796333\\
0.292	1.18123869639615\\
0.2925	1.18144944927153\\
0.293	1.18166109795266\\
0.2935	1.18187363384598\\
0.294	1.182087048401\\
0.2945	1.1823013331095\\
0.295	1.1825164795061\\
0.2955	1.18273247916749\\
0.296	1.18294932371261\\
0.2965	1.18316700480312\\
0.297	1.18338551414081\\
0.2975	1.18360484347009\\
0.298	1.18382498457715\\
0.2985	1.1840459292874\\
0.299	1.1842676694685\\
0.2995	1.18449019702961\\
0.3	1.18471350391853\\
0.3005	1.18493758212494\\
0.301	1.18516242367745\\
0.3015	1.18538802064538\\
0.302	1.18561436513748\\
0.3025	1.18584144930249\\
0.303	1.18606926532811\\
0.3035	1.18629780544097\\
0.304	1.18652706190732\\
0.3045	1.18675702703172\\
0.305	1.18698769315796\\
0.3055	1.18721905266741\\
0.306	1.18745109797999\\
0.3065	1.18768382155408\\
0.307	1.18791721588602\\
0.3075	1.18815127350949\\
0.308	1.18838598699504\\
0.3085	1.18862134895263\\
0.309	1.18885735202717\\
0.3095	1.18909398890177\\
0.31	1.18933125229672\\
0.3105	1.18956913496741\\
0.311	1.18980762970732\\
0.3115	1.1900467293464\\
0.312	1.19028642674888\\
0.3125	1.19052671481705\\
0.313	1.19076758648762\\
0.3135	1.19100903473464\\
0.314	1.19125105256555\\
0.3145	1.19149363302434\\
0.315	1.19173676919053\\
0.3155	1.19198045417795\\
0.316	1.1922246811353\\
0.3165	1.19246944324695\\
0.317	1.19271473373067\\
0.3175	1.19296054583884\\
0.318	1.19320687285909\\
0.3185	1.19345370811212\\
0.319	1.19370104495296\\
0.3195	1.19394887676998\\
0.32	1.19419719698627\\
0.3205	1.1944459990577\\
0.321	1.19469527647294\\
0.3215	1.19494502275501\\
0.322	1.1951952314597\\
0.3225	1.19544589617561\\
0.323	1.19569701052337\\
0.3235	1.19594856815731\\
0.324	1.19620056276389\\
0.3245	1.19645298806233\\
0.325	1.19670583780305\\
0.3255	1.19695910576908\\
0.326	1.19721278577629\\
0.3265	1.19746687167111\\
0.327	1.19772135733228\\
0.3275	1.19797623666965\\
0.328	1.19823150362493\\
0.3285	1.19848715217142\\
0.329	1.19874317631253\\
0.3295	1.19899957008352\\
0.33	1.19925632755051\\
0.3305	1.19951344281026\\
0.331	1.19977090998941\\
0.3315	1.20002872324689\\
0.332	1.20028687677009\\
0.3325	1.20054536477821\\
0.333	1.20080418151994\\
0.3335	1.20106332127344\\
0.334	1.20132277834844\\
0.3345	1.20158254708234\\
0.335	1.20184262184406\\
0.3355	1.20210299703088\\
0.336	1.20236366707\\
0.3365	1.20262462641858\\
0.337	1.20288586956144\\
0.3375	1.20314739101386\\
0.338	1.20340918531959\\
0.3385	1.20367124705124\\
0.339	1.20393357081055\\
0.3395	1.20419615122734\\
0.34	1.20445898296053\\
0.3405	1.20472206069715\\
0.341	1.20498537915214\\
0.3415	1.20524893307002\\
0.342	1.20551271722191\\
0.3425	1.2057767264086\\
0.343	1.20604095545693\\
0.3435	1.20630539922236\\
0.344	1.2065700525889\\
0.3445	1.20683491046701\\
0.345	1.20709995659575\\
0.3455	1.20736521116992\\
0.346	1.20763065458348\\
0.3465	1.20789628193697\\
0.347	1.20816208835359\\
0.3475	1.2084280689764\\
0.348	1.20869421897094\\
0.3485	1.20896053352238\\
0.349	1.20922700783645\\
0.3495	1.20949363714007\\
0.35	1.2097604166788\\
0.3505	1.21002734171948\\
0.351	1.21029440754817\\
0.3515	1.21056160946957\\
0.352	1.2108289401415\\
0.3525	1.21109640291059\\
0.353	1.21136398513596\\
0.3535	1.21163168486777\\
0.354	1.21189949750496\\
0.3545	1.21216741846577\\
0.355	1.2124354431865\\
0.3555	1.21270356712195\\
0.356	1.21297178574307\\
0.3565	1.21324009453988\\
0.357	1.21350848901924\\
0.3575	1.21377696470503\\
0.358	1.21404551713813\\
0.3585	1.21431414187666\\
0.359	1.2145828344945\\
0.3595	1.2148516059776\\
0.36	1.21512042576257\\
0.3605	1.2153893012257\\
0.361	1.21565822813737\\
0.3615	1.2159272022927\\
0.362	1.21619621951147\\
0.3625	1.21646527563833\\
0.363	1.21673436654132\\
0.3635	1.21700348811386\\
0.364	1.21727263627313\\
0.3645	1.21754180696041\\
0.365	1.21781099614148\\
0.3655	1.21808019980552\\
0.366	1.2183494139662\\
0.3665	1.21861863466071\\
0.367	1.21888785795081\\
0.3675	1.21915707992063\\
0.368	1.21942629667948\\
0.3685	1.21969550435925\\
0.369	1.21996469911539\\
0.3695	1.22023387712749\\
0.37	1.22050303459799\\
0.3705	1.22077216775298\\
0.371	1.22104127284113\\
0.3715	1.22131034613517\\
0.372	1.22157938393037\\
0.3725	1.22184838254529\\
0.373	1.22211733832135\\
0.3735	1.22238624762306\\
0.374	1.22265510683728\\
0.3745	1.22292391237421\\
0.375	1.2231926606662\\
0.3755	1.2234613481691\\
0.376	1.22372997136084\\
0.3765	1.22399852674157\\
0.377	1.22426701083354\\
0.3775	1.22453542018313\\
0.378	1.22480375135723\\
0.3785	1.22507200094567\\
0.379	1.22534016556031\\
0.3795	1.2256082418356\\
0.38	1.22587622642705\\
0.3805	1.22614411601363\\
0.381	1.22641190729436\\
0.3815	1.22667959699203\\
0.382	1.22694718184985\\
0.3825	1.22721465863297\\
0.383	1.22748202412877\\
0.3835	1.22774927514557\\
0.384	1.22801640851387\\
0.3845	1.22828342108501\\
0.385	1.22855030973233\\
0.3855	1.22881707134957\\
0.386	1.22908370285292\\
0.3865	1.22935020117898\\
0.387	1.22961656328546\\
0.3875	1.22988278615152\\
0.388	1.23014886677728\\
0.3885	1.23041480218346\\
0.389	1.2306805894118\\
0.3895	1.23094622552535\\
0.39	1.23121170760716\\
0.3905	1.23147703276125\\
0.391	1.23174219811247\\
0.3915	1.2320072008055\\
0.392	1.23227203800643\\
0.3925	1.23253670690133\\
0.393	1.23280120469639\\
0.3935	1.23306552861849\\
0.394	1.233329675914\\
0.3945	1.23359364385036\\
0.395	1.2338574297147\\
0.3955	1.23412103081415\\
0.396	1.23438444447559\\
0.3965	1.23464766804549\\
0.397	1.23491069889154\\
0.3975	1.235173534399\\
0.398	1.2354361719748\\
0.3985	1.23569860904431\\
0.399	1.23596084305289\\
0.3995	1.23622287146514\\
0.4	1.23648469176488\\
};
\addplot [color=green,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.44056616298319\\
0.1005	1.43692557319932\\
0.101	1.43333076993059\\
0.1015	1.42978104696584\\
0.102	1.42627571258325\\
0.1025	1.4228140891812\\
0.103	1.41939551292049\\
0.1035	1.41601933337703\\
0.104	1.41268491320514\\
0.1045	1.40939162781057\\
0.105	1.40613886503346\\
0.1055	1.40292602484044\\
0.106	1.39975251902585\\
0.1065	1.39661777092157\\
0.107	1.39352121511533\\
0.1075	1.39046229717727\\
0.108	1.38744047339404\\
0.1085	1.38445521051089\\
0.109	1.38150598548087\\
0.1095	1.37859228522125\\
0.11	1.37571360637668\\
0.1105	1.37286945508929\\
0.111	1.37005934677488\\
0.1115	1.36728280590565\\
0.112	1.36453936579878\\
0.1125	1.36182856841092\\
0.113	1.35914996413832\\
0.1135	1.35650311162244\\
0.114	1.35388757756091\\
0.1145	1.35130293652353\\
0.115	1.34874877077325\\
0.1155	1.34622467009224\\
0.116	1.34373023161213\\
0.1165	1.34126505964931\\
0.117	1.33882876554422\\
0.1175	1.3364209675051\\
0.118	1.33404129045579\\
0.1185	1.33168936588766\\
0.119	1.32936483171512\\
0.1195	1.32706733213522\\
0.12	1.32479651749079\\
0.1205	1.32255204413693\\
0.121	1.32033357431127\\
0.1215	1.31814077600727\\
0.122	1.31597332285093\\
0.1225	1.31383089398058\\
0.123	1.31171317392963\\
0.1235	1.30961985251257\\
0.124	1.30755062471338\\
0.1245	1.30550519057716\\
0.125	1.30348325510426\\
0.1255	1.30148452814706\\
0.126	1.2995087243093\\
0.1265	1.29755556284797\\
0.127	1.2956247675775\\
0.1275	1.29371606677641\\
0.128	1.29182919309607\\
0.1285	1.28996388347196\\
0.129	1.28811987903667\\
0.1295	1.28629692503541\\
0.13	1.28449477074335\\
0.1305	1.28271316938484\\
0.131	1.28095187805477\\
0.1315	1.27921065764163\\
0.132	1.27748927275256\\
0.1325	1.27578749163997\\
0.133	1.27410508612999\\
0.1335	1.27244183155261\\
0.134	1.27079750667344\\
0.1345	1.26917189362698\\
0.135	1.26756477785152\\
0.1355	1.26597594802555\\
0.136	1.26440519600551\\
0.1365	1.26285231676513\\
0.137	1.26131710833609\\
0.1375	1.25979937174984\\
0.138	1.25829891098115\\
0.1385	1.25681553289253\\
0.139	1.25534904718014\\
0.1395	1.25389926632079\\
0.14	1.25246600552021\\
0.1405	1.25104908266242\\
0.141	1.24964831826023\\
0.1415	1.24826353540684\\
0.142	1.24689455972851\\
0.1425	1.24554121933827\\
0.143	1.24420334479064\\
0.1435	1.2428807690373\\
0.144	1.24157332738378\\
0.1445	1.2402808574471\\
0.145	1.23900319911424\\
0.1455	1.23774019450154\\
0.146	1.23649168791505\\
0.1465	1.23525752581157\\
0.147	1.2340375567607\\
0.1475	1.23283163140754\\
0.148	1.23163960243625\\
0.1485	1.23046132453437\\
0.149	1.22929665435792\\
0.1495	1.22814545049714\\
0.15	1.22700757344308\\
0.1505	1.22588288555473\\
0.151	1.22477125102695\\
0.1515	1.22367253585904\\
0.152	1.22258660782387\\
0.1525	1.22151333643782\\
0.153	1.22045259293108\\
0.1535	1.21940425021889\\
0.154	1.21836818287298\\
0.1545	1.21734426709393\\
0.155	1.21633238068388\\
0.1555	1.21533239179049\\
0.156	1.21434420541925\\
0.1565	1.21336769097576\\
0.157	1.21240273242483\\
0.1575	1.21144921520355\\
0.158	1.21050702619719\\
0.1585	1.20957605371555\\
0.159	1.20865618746986\\
0.1595	1.20774731855015\\
0.16	1.20684933940286\\
0.1605	1.20596214380917\\
0.161	1.20508562686356\\
0.1615	1.20421968495285\\
0.162	1.20336421573566\\
0.1625	1.20251911812219\\
0.163	1.20168429225449\\
0.1635	1.20085963948705\\
0.164	1.20004506236776\\
0.1645	1.19924046461925\\
0.165	1.19844575112059\\
0.1655	1.19766082788924\\
0.166	1.19688560206359\\
0.1665	1.19611998188549\\
0.167	1.19536387668335\\
0.1675	1.19461719685552\\
0.168	1.19387985385386\\
0.1685	1.19315176016773\\
0.169	1.19243282930829\\
0.1695	1.19172297579297\\
0.17	1.19102211513035\\
0.1705	1.19033016380519\\
0.171	1.1896470392639\\
0.1715	1.18897265990013\\
0.172	1.18830694504065\\
0.1725	1.18764981493154\\
0.173	1.18700119072462\\
0.1735	1.18636099446401\\
0.174	1.18572914907312\\
0.1745	1.18510557834168\\
0.175	1.18449020693117\\
0.1755	1.18388296030424\\
0.176	1.18328376477804\\
0.1765	1.18269254748308\\
0.177	1.18210923633885\\
0.1775	1.18153376004812\\
0.178	1.18096604821935\\
0.1785	1.18040603108497\\
0.179	1.17985363968865\\
0.1795	1.17930880582346\\
0.18	1.17877146202128\\
0.1805	1.17824154154231\\
0.181	1.17771897836488\\
0.1815	1.17720370717536\\
0.182	1.17669566335825\\
0.1825	1.17619478298641\\
0.183	1.17570100281155\\
0.1835	1.17521426025476\\
0.184	1.17473449339729\\
0.1845	1.17426164097138\\
0.185	1.17379564235142\\
0.1855	1.17333643754506\\
0.186	1.17288396718455\\
0.1865	1.17243817251826\\
0.187	1.17199899540229\\
0.1875	1.1715663782922\\
0.188	1.17114026423495\\
0.1885	1.17072059686085\\
0.189	1.17030732037579\\
0.1895	1.16990037955344\\
0.19	1.1694997197277\\
0.1905	1.16910528678521\\
0.191	1.16871702715794\\
0.1915	1.16833488781601\\
0.192	1.16795881626052\\
0.1925	1.1675887605165\\
0.193	1.16722466912603\\
0.1935	1.16686649114146\\
0.194	1.16651417611862\\
0.1945	1.1661676741103\\
0.195	1.16582693565972\\
0.1955	1.1654919117941\\
0.196	1.16516255401839\\
0.1965	1.16483881430907\\
0.197	1.16452064510795\\
0.1975	1.16420799931627\\
0.198	1.16390083028862\\
0.1985	1.16359909182718\\
0.199	1.16330273817594\\
0.1995	1.55919896383024\\
0.2	1.16272600445487\\
0.2005	1.1624455350312\\
0.201	1.16217027169907\\
0.2015	1.16190017082773\\
0.202	1.16163518919533\\
0.2025	1.16137528398367\\
0.203	1.16112042655175\\
0.2035	1.16087055010792\\
0.204	1.16062562441535\\
0.2045	1.16038560826383\\
0.205	1.16015046082507\\
0.2055	1.15992014164816\\
0.206	1.15969461065491\\
0.2065	1.15947382813542\\
0.207	1.1592577547436\\
0.2075	1.15904635149288\\
0.208	1.15883957975178\\
0.2085	1.15863740123985\\
0.209	1.15843977802334\\
0.2095	1.15824667251119\\
0.21	1.15805804745093\\
0.2105	1.15787386592472\\
0.211	1.15769409134536\\
0.2115	1.15751868745252\\
0.212	1.15734761830878\\
0.2125	1.157180848296\\
0.213	1.15701834211153\\
0.2135	1.15686006476456\\
0.214	1.15670598157254\\
0.2145	1.15655605815763\\
0.215	1.15641026044317\\
0.2155	1.15626855465023\\
0.216	1.15613090729428\\
0.2165	1.15599728518171\\
0.217	1.15586765540662\\
0.2175	1.15574198534755\\
0.218	1.1556202426642\\
0.2185	1.15550239529434\\
0.219	1.15538841145064\\
0.2195	1.15527825961761\\
0.22	1.15517190854855\\
0.2205	1.15506932726252\\
0.221	1.15497048504147\\
0.2215	1.15487535142726\\
0.222	1.15478389621878\\
0.2225	1.15469608946917\\
0.223	1.15461190148297\\
0.2235	1.15453130281341\\
0.224	1.15445426425963\\
0.2245	1.15438075686408\\
0.225	1.15431075190976\\
0.2255	1.15424422091774\\
0.226	1.15418113564449\\
0.2265	1.15412146807938\\
0.227	1.15406519044215\\
0.2275	1.15401227518048\\
0.228	1.15396269496748\\
0.2285	1.15391642269935\\
0.229	1.15387343149297\\
0.2295	1.15383369468356\\
0.23	1.15379718582238\\
0.2305	1.15376387867444\\
0.231	1.15373374721623\\
0.2315	1.15370676563352\\
0.232	1.15368290831916\\
0.2325	1.15366214987091\\
0.233	1.15364446508933\\
0.2335	1.15362982897559\\
0.234	1.1536182167295\\
0.2345	1.15360960374739\\
0.235	1.15360396562007\\
0.2355	1.15360127813085\\
0.236	1.15360151725358\\
0.2365	1.15360465915067\\
0.237	1.15361068017117\\
0.2375	1.15361955684888\\
0.238	1.15363126590044\\
0.2385	1.15364578422351\\
0.239	1.15366308889494\\
0.2395	1.15368315716892\\
0.24	1.15370596647524\\
0.2405	1.15373149441752\\
0.241	1.15375971877142\\
0.2415	1.153790617483\\
0.242	1.15382416866694\\
0.2425	1.15386035060493\\
0.243	1.15389914174398\\
0.2435	1.15394052069477\\
0.244	1.15398446623008\\
0.2445	1.15403095728315\\
0.245	1.15407997294612\\
0.2455	1.15413149246846\\
0.246	1.15418549525545\\
0.2465	1.15424196086664\\
0.247	1.15430086901436\\
0.2475	1.15436219956224\\
0.248	1.15442593252371\\
0.2485	1.15449204806059\\
0.249	1.15456052648161\\
0.2495	1.15463134824105\\
0.25	1.15470449393728\\
0.2505	1.15477994431145\\
0.251	1.15485768024603\\
0.2515	1.15493768276352\\
0.252	1.15501993302507\\
0.2525	1.15510441232922\\
0.253	1.15519110211052\\
0.2535	1.15527998393825\\
0.254	1.15537103951519\\
0.2545	1.15546425067627\\
0.255	1.15555959938739\\
0.2555	1.15565706774409\\
0.256	1.15575663797042\\
0.2565	1.15585829241765\\
0.257	1.15596201356304\\
0.2575	1.15606778400873\\
0.258	1.15617558648046\\
0.2585	1.15628540382644\\
0.259	1.15639721901616\\
0.2595	1.15651101513921\\
0.26	1.15662677540414\\
0.2605	1.15674448313731\\
0.261	1.15686412178172\\
0.2615	1.15698567489588\\
0.262	1.15710912615264\\
0.2625	1.15723445933807\\
0.263	1.1573616583503\\
0.2635	1.15749070719835\\
0.264	1.157621590001\\
0.2645	1.15775429098562\\
0.265	1.15788879448694\\
0.2655	1.15802508494591\\
0.266	1.15816316043894\\
0.2665	1.15830298025169\\
0.267	1.15844454118259\\
0.2675	1.15858782811201\\
0.268	1.1587328260237\\
0.2685	1.15887952000386\\
0.269	1.15902789524025\\
0.2695	1.15917793702127\\
0.27	1.1593296307351\\
0.2705	1.1594829618688\\
0.271	1.15963791600747\\
0.2715	1.15979447883341\\
0.272	1.1599526361252\\
0.2725	1.16011237375692\\
0.273	1.16027367769732\\
0.2735	1.16043653400898\\
0.274	1.16060092884753\\
0.2745	1.16076684846076\\
0.275	1.16093427918796\\
0.2755	1.16110320745899\\
0.276	1.16127361979364\\
0.2765	1.16144550280074\\
0.277	1.16161884317747\\
0.2775	1.16179362770857\\
0.278	1.16196984326563\\
0.2785	1.1621474768063\\
0.279	1.16232651537362\\
0.2795	1.16250694609521\\
0.28	1.16268875618266\\
0.2805	1.16287193293074\\
0.281	1.16305646371672\\
0.2815	1.16324233599968\\
0.282	1.16342953731983\\
0.2825	1.16361805529786\\
0.283	1.16380787763422\\
0.2835	1.16399899210837\\
0.284	1.16419138657824\\
0.2845	1.16438504897957\\
0.285	1.16457996732524\\
0.2855	1.16477612970458\\
0.286	1.16497352428281\\
0.2865	1.16517213930039\\
0.287	1.16537196307234\\
0.2875	1.16557298398774\\
0.288	1.16577519050897\\
0.2885	1.16597857117123\\
0.289	1.16618311458191\\
0.2895	1.16638880941993\\
0.29	1.16659564443526\\
0.2905	1.16680360844823\\
0.291	1.16701269034905\\
0.2915	1.16722287909717\\
0.292	1.16743416372074\\
0.2925	1.16764653331608\\
0.293	1.16785997704707\\
0.2935	1.16807448414462\\
0.294	1.16829004390615\\
0.2945	1.16850664569504\\
0.295	1.16872427894005\\
0.2955	1.16894293313489\\
0.296	1.16916259783757\\
0.2965	1.16938326267\\
0.297	1.1696049173174\\
0.2975	1.16982755152779\\
0.298	1.17005115511155\\
0.2985	1.17027571794085\\
0.299	1.17050122994919\\
0.2995	1.17072768113088\\
0.3	1.17095506154058\\
0.3005	1.17118336129283\\
0.301	1.17141257056153\\
0.3015	1.17164267957949\\
0.302	1.17187367863795\\
0.3025	1.17210555808614\\
0.303	1.17233830833077\\
0.3035	1.17257191983564\\
0.304	1.1728063831211\\
0.3045	1.17304168876369\\
0.305	1.17327782739565\\
0.3055	1.17351478970446\\
0.306	1.17375256643243\\
0.3065	1.17399114837628\\
0.307	1.17423052638667\\
0.3075	1.17447069136781\\
0.308	1.17471163427699\\
0.3085	1.17495334612424\\
0.309	1.17519581797182\\
0.3095	1.17543904093388\\
0.31	1.17568300617602\\
0.3105	1.17592770491489\\
0.311	1.17617312841778\\
0.3115	1.17641926800226\\
0.312	1.17666611503571\\
0.3125	1.17691366093501\\
0.313	1.17716189716611\\
0.3135	1.17741081524364\\
0.314	1.17766040673053\\
0.3145	1.17791066323767\\
0.315	1.17816157642348\\
0.3155	1.17841313799356\\
0.316	1.17866533970034\\
0.3165	1.17891817334269\\
0.317	1.17917163076553\\
0.3175	1.17942570385956\\
0.318	1.17968038456078\\
0.3185	1.17993566485026\\
0.319	1.18019153675369\\
0.3195	1.18044799234106\\
0.32	1.18070502372636\\
0.3205	1.18096262306715\\
0.321	1.18122078256432\\
0.3215	1.18147949446167\\
0.322	1.1817387510456\\
0.3225	1.18199854464478\\
0.323	1.18225886762985\\
0.3235	1.18251971241305\\
0.324	1.1827810714479\\
0.3245	1.18304293722891\\
0.325	1.1833053022912\\
0.3255	1.18356815921027\\
0.326	1.18383150060162\\
0.3265	1.18409531912043\\
0.327	1.18435960746131\\
0.3275	1.18462435835795\\
0.328	1.18488956458282\\
0.3285	1.18515521894687\\
0.329	1.18542131429923\\
0.3295	1.18568784352693\\
0.33	1.18595479955459\\
0.3305	1.18622217534411\\
0.331	1.18648996389441\\
0.3315	1.18675815824114\\
0.332	1.18702675145636\\
0.3325	1.18729573664831\\
0.333	1.18756510696108\\
0.3335	1.18783485557436\\
0.334	1.18810497570314\\
0.3345	1.1883754605975\\
0.335	1.18864630354222\\
0.3355	1.18891749785665\\
0.336	1.18918903689431\\
0.3365	1.18946091404275\\
0.337	1.18973312272317\\
0.3375	1.19000565639027\\
0.338	1.19027850853188\\
0.3385	1.19055167266881\\
0.339	1.19082514235454\\
0.3395	1.19109891117494\\
0.34	1.19137297274811\\
0.3405	1.19164732072405\\
0.341	1.19192194878445\\
0.3415	1.19219685064246\\
0.342	1.19247202004242\\
0.3425	1.19274745075964\\
0.343	1.19302313660018\\
0.3435	1.19329907140056\\
0.344	1.19357524902761\\
0.3445	1.19385166337819\\
0.345	1.19412830837896\\
0.3455	1.19440517798618\\
0.346	1.19468226618549\\
0.3465	1.19495956699167\\
0.347	1.19523707444846\\
0.3475	1.19551478262828\\
0.348	1.19579268563211\\
0.3485	1.19607077758918\\
0.349	1.19634905265688\\
0.3495	1.19662750502044\\
0.35	1.19690612889282\\
0.3505	1.19718491851444\\
0.351	1.19746386815305\\
0.3515	1.1977429721035\\
0.352	1.19802222468754\\
0.3525	1.19830162025368\\
0.353	1.19858115317694\\
0.3535	1.19886081785874\\
0.354	1.19914060872667\\
0.3545	1.19942052023431\\
0.355	1.19970054686111\\
0.3555	1.19998068311218\\
0.356	1.20026092351812\\
0.3565	1.20054126263489\\
0.357	1.2008216950436\\
0.3575	1.2011022153504\\
0.358	1.20138281818633\\
0.3585	1.2016634982071\\
0.359	1.20194425009304\\
0.3595	1.20222506854888\\
0.36	1.20250594830367\\
0.3605	1.20278688411058\\
0.361	1.20306787074684\\
0.3615	1.20334890301353\\
0.362	1.20362997573557\\
0.3625	1.20391108376146\\
0.363	1.20419222196327\\
0.3635	1.2044733852365\\
0.364	1.20475456849993\\
0.3645	1.2050357666956\\
0.365	1.20531697478862\\
0.3655	1.20559818776712\\
0.366	1.20587940064217\\
0.3665	1.20616060844769\\
0.367	1.20644180624033\\
0.3675	1.20672298909943\\
0.368	1.20700415212694\\
0.3685	1.20728529044737\\
0.369	1.20756639920767\\
0.3695	1.20784747357725\\
0.37	1.20812850874787\\
0.3705	1.20840949993362\\
0.371	1.20869044237087\\
0.3715	1.20897133131823\\
0.372	1.20925216205654\\
0.3725	1.20953292988879\\
0.373	1.20981363014021\\
0.3735	1.21009425815811\\
0.374	1.21037480931199\\
0.3745	1.21065527899347\\
0.375	1.21093566261634\\
0.3755	1.21121595561653\\
0.376	1.21149615345214\\
0.3765	1.21177625160346\\
0.377	1.21205624557301\\
0.3775	1.21233613088554\\
0.378	1.21261590308811\\
0.3785	1.21289555775011\\
0.379	1.21317509046331\\
0.3795	1.21345449684192\\
0.38	1.21373377252266\\
0.3805	1.21401291316484\\
0.381	1.2142919144504\\
0.3815	1.21457077208405\\
0.382	1.21484948179329\\
0.3825	1.21512803932855\\
0.383	1.21540644046328\\
0.3835	1.21568468099407\\
0.384	1.21596275674072\\
0.3845	1.21624066354643\\
0.385	1.21651839727783\\
0.3855	1.21679595382521\\
0.386	1.21707332910258\\
0.3865	1.21735051904786\\
0.387	1.21762750709662\\
0.3875	1.21790431496443\\
0.388	1.21818092542821\\
0.3885	1.21845733452395\\
0.389	1.21873353831235\\
0.3895	1.21900953287893\\
0.39	1.21928531433422\\
0.3905	1.21956087881397\\
0.391	1.21983622247929\\
0.3915	1.22011134151687\\
0.392	1.22038623213918\\
0.3925	1.22066089058463\\
0.393	1.22093531311781\\
0.3935	1.22120949602965\\
0.394	1.22148343563769\\
0.3945	1.2217571282862\\
0.395	1.22203057034647\\
0.3955	1.22230375821698\\
0.396	1.22257668832361\\
0.3965	1.22284935730449\\
0.397	1.22312176147423\\
0.3975	1.22339389729059\\
0.398	1.22366576129491\\
0.3985	1.22393735005671\\
0.399	1.22420866017395\\
0.3995	1.22447968827326\\
0.4	1.22475043101015\\
};
\addplot [color=blue,dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.82820586493597\\
0.1005	1.76381827821283\\
0.101	1.70727210640139\\
0.1015	1.65726643579176\\
0.102	1.61276855704424\\
0.1025	1.57294891368241\\
0.103	1.53713399371381\\
0.1035	1.504771664739\\
0.104	1.47540529542371\\
0.1045	1.44865417971879\\
0.105	1.42419855263619\\
0.1055	1.40176799315527\\
0.106	1.39861227537197\\
0.1065	1.39550413154825\\
0.107	1.39243353537375\\
0.1075	1.38939994933746\\
0.108	1.3864028461536\\
0.1085	1.38344170851942\\
0.109	1.38051602887987\\
0.1095	1.37762530919863\\
0.11	1.37476906073569\\
0.1105	1.37194680383105\\
0.111	1.36915806769424\\
0.1115	1.36640239019978\\
0.112	1.36367931768814\\
0.1125	1.36098840477211\\
0.113	1.35832921414844\\
0.1135	1.35570131641451\\
0.114	1.35310428988998\\
0.1145	1.35053772044324\\
0.115	1.3480012013223\\
0.1155	1.34549433299039\\
0.116	1.34301672296576\\
0.1165	1.34056798566571\\
0.117	1.33814774225479\\
0.1175	1.33575562049682\\
0.118	1.3333912546109\\
0.1185	1.33105428513102\\
0.119	1.32874435876942\\
0.1195	1.32646112828327\\
0.12	1.32420425234499\\
0.1205	1.3219733954157\\
0.121	1.31976822762189\\
0.1215	1.31758842463537\\
0.122	1.31543366755599\\
0.1225	1.31330364279756\\
0.123	1.31119804197636\\
0.1235	1.30911656180266\\
0.124	1.3070589039748\\
0.1245	1.3050247750759\\
0.125	1.30301388647309\\
0.1255	1.30102595421927\\
0.126	1.29906069895728\\
0.1265	1.29711784582625\\
0.127	3.58767656288673\\
0.1275	2.151991075191\\
0.128	1.47816483860645\\
0.1285	1.28956510971717\\
0.129	1.28773029543293\\
0.1295	1.28591632357741\\
0.13	1.28412294832761\\
0.1305	1.28234992768507\\
0.131	1.28059702340062\\
0.1315	1.27886400090086\\
0.132	1.27715062921634\\
0.1325	1.27545668091145\\
0.133	1.27378193201596\\
0.1335	1.27212616195808\\
0.134	1.2704891534991\\
0.1345	1.26887069266952\\
0.135	1.26727056870666\\
0.1355	1.26568857399362\\
0.136	1.26412450399969\\
0.1365	1.26257815722213\\
0.137	1.26104933512918\\
0.1375	1.25953784210437\\
0.138	1.25804348539216\\
0.1385	1.25656607504469\\
0.139	1.25510542386972\\
0.1395	1.25366134737982\\
0.14	1.25223366374256\\
0.1405	1.25082219373186\\
0.141	1.24942676068042\\
0.1415	1.2480471904331\\
0.142	1.24668331130148\\
0.1425	1.24533495401917\\
0.143	1.24400195169835\\
0.1435	1.24268413978697\\
0.144	1.24138135602719\\
0.1445	1.24009344041433\\
0.145	1.23882023515707\\
0.1455	1.23756158463823\\
0.146	1.23631733537647\\
0.1465	1.23508733598883\\
0.147	1.23387143715404\\
0.1475	1.23266949157652\\
0.148	1.23148135395133\\
0.1485	1.23030688092955\\
0.149	1.22914593108467\\
0.1495	1.22799836487953\\
0.15	1.22686404463395\\
0.1505	1.22574283449302\\
0.151	1.22463460039612\\
0.1515	1.22353921004647\\
0.152	1.22245653288137\\
0.1525	1.22138644004298\\
0.153	1.22032880434973\\
0.1535	1.21928350026841\\
0.154	1.21825039169623\\
0.1545	1.21722938242938\\
0.155	1.2162203375894\\
0.1555	1.21522313798553\\
0.156	1.21423766594218\\
0.1565	1.21326380527418\\
0.157	1.21230144126253\\
0.1575	1.21135046063053\\
0.158	1.21041075152046\\
0.1585	1.20948220347063\\
0.159	1.20856470739302\\
0.1595	1.20765815555121\\
0.16	1.20676244153877\\
0.1605	1.20587746025818\\
0.161	1.20500310789998\\
0.1615	1.20413928192245\\
0.162	1.20328588103165\\
0.1625	1.20244280516178\\
0.163	1.20160995545604\\
0.1635	1.20078723424767\\
0.164	1.19997454504156\\
0.1645	1.199171792496\\
0.165	1.19837888240496\\
0.1655	1.19759572168053\\
0.166	1.19682221833586\\
0.1665	1.19605828146821\\
0.167	1.19530382124257\\
0.1675	1.19455874887532\\
0.168	1.1938229766184\\
0.1685	1.19309641774362\\
0.169	1.19237898652739\\
0.1695	1.19167059823561\\
0.17	1.19097116910887\\
0.1705	1.19028061634799\\
0.171	1.18959885809975\\
0.1715	1.18892581344284\\
0.172	1.18826140237419\\
0.1725	1.18760554579538\\
0.173	1.18695816549948\\
0.1735	1.18631918415791\\
0.174	1.18568852530777\\
0.1745	1.18506611333915\\
0.175	1.18445187348288\\
0.1755	1.18384573179832\\
0.176	1.18324761516151\\
0.1765	1.18265745125339\\
0.177	1.18207516854834\\
0.1775	1.18150069630287\\
0.178	1.18093396454447\\
0.1785	1.1803749040607\\
0.179	1.17982344638846\\
0.1795	1.17927952380345\\
0.18	1.17874306930978\\
0.1805	1.17821401662971\\
0.181	1.17769230019378\\
0.1815	1.17717785513079\\
0.182	1.17667061725818\\
0.1825	1.1761705230725\\
0.183	1.17567750974002\\
0.1835	1.17519151508754\\
0.184	1.17471247759329\\
0.1845	1.17424033637802\\
0.185	1.17377503119627\\
0.1855	1.1733165024277\\
0.186	1.1728646910686\\
0.1865	1.1724195387236\\
0.187	1.17198098759739\\
0.1875	1.17154898048666\\
0.188	1.17112346077219\\
0.1885	1.17070437241093\\
0.189	1.1702916599284\\
0.1895	1.16988526841105\\
0.19	1.16948514349883\\
0.1905	1.1690912313778\\
0.191	1.16870347877298\\
0.1915	1.16832183294115\\
0.192	1.1679462416639\\
0.1925	1.1675766532407\\
0.193	1.16721301648214\\
0.1935	1.16685528070321\\
0.194	1.16650339571671\\
0.1945	1.16615731182682\\
0.195	1.1658169798226\\
0.1955	1.1654823509718\\
0.196	1.16515337701461\\
0.1965	1.16483001015756\\
0.197	1.16451220306744\\
0.1975	1.16419990886553\\
0.198	1.16389308112153\\
0.1985	1.16359167384799\\
0.199	1.16329564149452\\
0.1995	1.1630049389422\\
0.2	1.16271952149812\\
0.2005	1.16243934488989\\
0.201	1.16216436526026\\
0.2015	1.16189453916187\\
0.202	1.16162982355198\\
0.2025	1.16137019041883\\
0.203	1.16111557123395\\
0.2035	1.16086593622858\\
0.204	1.16062124397462\\
0.2045	1.16038145342705\\
0.205	1.1601465239194\\
0.2055	1.15991641515905\\
0.206	1.15969108722284\\
0.2065	1.15947050055263\\
0.207	1.15925461595091\\
0.2075	1.15904339457651\\
0.208	1.15883679794038\\
0.2085	1.15863478790143\\
0.209	1.15843732666237\\
0.2095	1.15824437676572\\
0.21	1.1580559010898\\
0.2105	1.15787186284477\\
0.211	1.15769222556877\\
0.2115	1.15751695312412\\
0.212	1.15734600969355\\
0.2125	1.15717935977645\\
0.213	1.15701696818525\\
0.2135	1.15685880004183\\
0.214	1.15670482077391\\
0.2145	1.15655499611161\\
0.215	1.15640929208393\\
0.2155	1.15626767501542\\
0.216	1.15613011152274\\
0.2165	1.15599656851145\\
0.217	1.15586701317265\\
0.2175	1.15574141297982\\
0.218	1.15561973568563\\
0.2185	1.15550194931882\\
0.219	1.1553880221811\\
0.2195	1.15527792284415\\
0.22	1.15517162014654\\
0.2205	1.15506908319086\\
0.221	1.15497028134074\\
0.2215	1.15487518421802\\
0.222	1.15478376169985\\
0.2225	1.15469598391597\\
0.223	1.15461182124587\\
0.2235	1.15453124431613\\
0.224	1.15445422399767\\
0.2245	1.15438073140319\\
0.225	1.15431073788444\\
0.2255	1.15424421502973\\
0.226	1.15418113466136\\
0.2265	1.15412146883307\\
0.227	1.15406518982763\\
0.2275	1.15401227015435\\
0.228	1.15396268254666\\
0.2285	1.15391639995976\\
0.229	1.15387339556828\\
0.2295	1.1538336427639\\
0.23	1.15379711515312\\
0.2305	1.15376378655499\\
0.231	1.15373363099887\\
0.2315	1.15370662272222\\
0.232	1.15368273616849\\
0.2325	1.15366194598488\\
0.233	1.15364422702031\\
0.2335	1.15362955432332\\
0.234	1.15361790313993\\
0.2345	1.15360924891173\\
0.235	1.15360356727376\\
0.2355	1.1536008340526\\
0.236	1.15360102526439\\
0.2365	1.15360411711287\\
0.237	1.15361008598754\\
0.2375	1.15361890846168\\
0.238	1.15363056129058\\
0.2385	1.15364502140965\\
0.239	1.15366226593265\\
0.2395	1.15368227214981\\
0.24	1.15370501752618\\
0.2405	1.15373047969979\\
0.241	1.15375863647998\\
0.2415	1.15378946584565\\
0.242	1.15382294594361\\
0.2425	1.15385905508693\\
0.243	1.15389777175324\\
0.2435	1.15393907458316\\
0.244	1.15398294237868\\
0.2445	1.15402935410158\\
0.245	1.15407828887185\\
0.2455	1.15412972596617\\
0.246	1.15418364481635\\
0.2465	1.15424002500785\\
0.247	1.15429884627828\\
0.2475	1.15436008851593\\
0.248	1.15442373175829\\
0.2485	1.15448975619063\\
0.249	1.1545581421446\\
0.2495	1.15462887009674\\
0.25	1.15470192066722\\
0.2505	1.15477727461832\\
0.251	1.15485491285317\\
0.2515	1.15493481641438\\
0.252	1.15501696648268\\
0.2525	1.15510134437564\\
0.253	1.15518793154634\\
0.2535	1.15527670958212\\
0.254	1.15536766020324\\
0.2545	1.15546076526166\\
0.255	1.15555600673979\\
0.2555	1.15565336674923\\
0.256	1.15575282752956\\
0.2565	1.15585437144707\\
0.257	1.15595798099364\\
0.2575	1.15606363878544\\
0.258	1.15617132756182\\
0.2585	1.15628103018406\\
0.259	1.15639272963426\\
0.2595	1.15650640901409\\
0.26	1.15662205154366\\
0.2605	1.15673964056038\\
0.261	1.15685915951774\\
0.2615	1.15698059198417\\
0.262	1.15710392164186\\
0.2625	1.15722913228564\\
0.263	1.1573562078217\\
0.2635	1.15748513226648\\
0.264	1.15761588974546\\
0.2645	1.15774846449188\\
0.265	1.15788285421443\\
0.2655	1.15801901831074\\
0.266	1.1581569532224\\
0.2665	1.15829664362865\\
0.267	1.15843807431373\\
0.2675	1.15858123016582\\
0.268	1.15872609617619\\
0.2685	1.15887265743833\\
0.269	1.15902089914695\\
0.2695	1.15917080659714\\
0.27	1.15932236518352\\
0.2705	1.15947556039934\\
0.271	1.15963037783559\\
0.2715	1.15978680318022\\
0.272	1.15994482221722\\
0.2725	1.16010442082582\\
0.273	1.16026558497969\\
0.2735	1.16042830074607\\
0.274	1.16059255428498\\
0.2745	1.16075833184847\\
0.275	1.16092561977974\\
0.2755	1.16109440451242\\
0.276	1.16126467256979\\
0.2765	1.16143641056397\\
0.277	1.16160960519521\\
0.2775	1.16178424325111\\
0.278	1.16196031160588\\
0.2785	1.16213779721962\\
0.279	1.16231668713756\\
0.2795	1.16249696848936\\
0.28	1.1626786284884\\
0.2805	1.16286165443105\\
0.281	1.16304603369599\\
0.2815	1.16323175374351\\
0.282	1.16341880211481\\
0.2825	1.16360716643134\\
0.283	1.16379683439409\\
0.2835	1.16398779378297\\
0.284	1.16418003245607\\
0.2845	1.16437353834904\\
0.285	1.16456829947437\\
0.2855	1.16476430392069\\
0.286	1.1649615398519\\
0.2865	1.16515999551348\\
0.287	1.16535965921588\\
0.2875	1.16556051934699\\
0.288	1.16576256436802\\
0.2885	1.1659657828128\\
0.289	1.16617016328711\\
0.2895	1.16637569446817\\
0.29	1.166582365104\\
0.2905	1.16679016401287\\
0.291	1.16699908008273\\
0.2915	1.16720910227058\\
0.292	1.16742021960199\\
0.2925	1.16763242117046\\
0.293	1.16784569613694\\
0.2935	1.16806003372923\\
0.294	1.16827542324143\\
0.2945	1.16849185403346\\
0.295	1.16870931553046\\
0.2955	1.16892779722228\\
0.296	1.16914728866301\\
0.2965	1.16936777947036\\
0.297	1.16958925932522\\
0.2975	1.16981171797114\\
0.298	1.17003514521379\\
0.2985	1.1702595309205\\
0.299	1.17048486501974\\
0.2995	1.17071113750063\\
0.3	1.17093833841244\\
0.3005	1.17116645786413\\
0.301	1.17139548602388\\
0.3015	1.17162541311857\\
0.302	1.17185622943335\\
0.3025	1.17208792531113\\
0.303	1.17232049115217\\
0.3035	1.1725539174136\\
0.304	1.17278819460892\\
0.3045	1.17302331330763\\
0.305	1.17325926413471\\
0.3055	1.17349603777022\\
0.306	1.17373362494883\\
0.3065	1.17397201645942\\
0.307	1.1742112031446\\
0.3075	1.1744511759003\\
0.308	1.17469192567539\\
0.3085	1.17493344347115\\
0.309	1.17517572034098\\
0.3095	1.17541874738984\\
0.31	1.17566251577397\\
0.3105	1.17590701670041\\
0.311	1.17615224142657\\
0.3115	1.17639818125987\\
0.312	1.17664482755733\\
0.3125	1.17689217172515\\
0.313	1.1771402052183\\
0.3135	1.17738891954016\\
0.314	1.17763830624209\\
0.3145	1.17788835692304\\
0.315	1.17813906322916\\
0.3155	1.17839041685339\\
0.316	1.17864240953508\\
0.3165	1.17889503305955\\
0.317	1.17914827925775\\
0.3175	1.17940214000577\\
0.318	1.17965660722447\\
0.3185	1.17991167287904\\
0.319	1.18016732897851\\
0.3195	1.18042356757532\\
0.32	1.18068038076482\\
0.3205	1.18093776068465\\
0.321	1.1811956995142\\
0.3215	1.18145418947387\\
0.322	1.18171322282421\\
0.3225	1.181972791865\\
0.323	1.18223288893411\\
0.3235	1.18249350640754\\
0.324	1.1827546367725\\
0.3245	1.1830162735758\\
0.325	1.1832784084932\\
0.3255	1.18354103393538\\
0.326	1.18380414249715\\
0.3265	1.18406772681563\\
0.327	1.18433177956753\\
0.3275	1.18459629346845\\
0.328	1.18486126127248\\
0.3285	1.18512667577192\\
0.329	1.18539252979691\\
0.3295	1.18565881621515\\
0.33	1.18592552793159\\
0.3305	1.18619265788812\\
0.331	1.18646019906329\\
0.3315	1.18672814447202\\
0.332	1.18699648716528\\
0.3325	1.18726522022984\\
0.333	1.18753433678794\\
0.3335	1.18780382999705\\
0.334	1.18807369304955\\
0.3345	1.18834391917248\\
0.335	1.18861450162724\\
0.3355	1.18888543370931\\
0.336	1.18915670874802\\
0.3365	1.18942832010621\\
0.337	1.18970026118005\\
0.3375	1.18997252539867\\
0.338	1.19024510622397\\
0.3385	1.19051799715034\\
0.339	1.19079119170439\\
0.3395	1.19106468344469\\
0.34	1.19133846596154\\
0.3405	1.19161253287667\\
0.341	1.19188687784304\\
0.3415	1.19216149454456\\
0.342	1.19243637669584\\
0.3425	1.19271151804197\\
0.343	1.19298691235826\\
0.3435	1.19326255345001\\
0.344	1.19353843515225\\
0.3445	1.19381455132953\\
0.345	1.19409089587568\\
0.3455	1.19436746271357\\
0.346	1.19464424579491\\
0.3465	1.19492123909997\\
0.347	1.19519843663743\\
0.3475	1.19547583244409\\
0.348	1.19575342058469\\
0.3485	1.1960311951517\\
0.349	1.19630915026507\\
0.3495	1.19658728007207\\
0.35	1.19686557874704\\
0.3505	1.19714404049121\\
0.351	1.19742265953247\\
0.3515	1.19770143012522\\
0.352	1.19798034655011\\
0.3525	1.19825940311393\\
0.353	1.19853859414931\\
0.3535	1.19881791401464\\
0.354	1.19909735709381\\
0.3545	1.19937691779608\\
0.355	1.19965659055586\\
0.3555	1.19993636983257\\
0.356	1.20021625011045\\
0.3565	1.20049622589838\\
0.357	1.20077629172976\\
0.3575	1.2010564421623\\
0.358	1.20133667177791\\
0.3585	1.20161697518249\\
0.359	1.20189734700581\\
0.3595	1.20217778190142\\
0.36	1.20245827454639\\
0.3605	1.20273881964128\\
0.361	1.20301941190993\\
0.3615	1.2033000460994\\
0.362	1.20358071697978\\
0.3625	1.20386141934412\\
0.363	1.20414214800829\\
0.3635	1.20442289781086\\
0.364	1.20470366361304\\
0.3645	1.2049844402985\\
0.365	1.20526522277335\\
0.3655	1.205546005966\\
0.366	1.20582678482713\\
0.3665	1.20610755432951\\
0.367	1.20638830946804\\
0.3675	1.2066690452596\\
0.368	1.20694975674301\\
0.3685	1.20723043897897\\
0.369	1.20751108705002\\
0.3695	1.20779169606047\\
0.37	1.20807226113641\\
0.3705	1.20835277742557\\
0.371	1.20863324009741\\
0.3715	1.20891364434304\\
0.372	1.2091939853752\\
0.3725	1.20947425842827\\
0.373	1.20975445875825\\
0.3735	1.2100345816428\\
0.374	1.2103146223812\\
0.3745	1.21059457629442\\
0.375	1.21087443872509\\
0.3755	1.2111542050376\\
0.376	1.21143387061809\\
0.3765	1.2117134308745\\
0.377	1.21199288123665\\
0.3775	1.21227221715629\\
0.378	1.21255143410717\\
0.3785	1.2128305275851\\
0.379	1.21310949310807\\
0.3795	1.2133883262163\\
0.38	1.2136670224724\\
0.3805	1.21394557746141\\
0.381	1.21422398679095\\
0.3815	1.21450224609136\\
0.382	1.21478035101578\\
0.3825	1.21505829724034\\
0.383	1.21533608046427\\
0.3835	1.21561369641008\\
0.384	1.2158911408237\\
0.3845	1.21616840947464\\
0.385	1.21644549815622\\
0.3855	1.21672240268567\\
0.386	1.21699911890438\\
0.3865	1.21727564267807\\
0.387	1.217551969897\\
0.3875	1.21782809647618\\
0.388	1.21810401835559\\
0.3885	1.21837973150037\\
0.389	1.2186552319011\\
0.3895	1.21893051557399\\
0.39	1.21920557856111\\
0.3905	1.21948041693069\\
0.391	1.2197550267773\\
0.3915	1.22002940422216\\
0.392	1.22030354541334\\
0.3925	1.22057744652607\\
0.393	1.22085110376298\\
0.3935	1.22112451335435\\
0.394	1.2213976715584\\
0.3945	1.22167057466158\\
0.395	1.22194321897878\\
0.3955	1.22221560085366\\
0.396	1.22248771665893\\
0.3965	1.22275956279656\\
0.397	1.22303113569811\\
0.3975	1.22330243182501\\
0.398	1.22357344766877\\
0.3985	1.22384417975134\\
0.399	1.22411462462532\\
0.3995	1.2243847788742\\
0.4	1.22465463911272\\
};
\end{axis}
\end{tikzpicture}%

